On the nature of the electroweak phase transition

We discuss the finite-temperature effective potential of the Standard Model, $\veff$, with emphasis on the resummation of the most important infrared contributions. We compute the one-loop scalar and vector boson self-energies in the zero-momentum limit. By solving the corresponding set of gap equations, with the inclusion of subleading contributions, we find a non-vanishing magnetic mass for the $SU(2)$ gauge bosons. We comment on its possible implications for the nature of the electroweak phase transition. We also discuss the range of validity of our approximations and compare this with other approaches.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%% PLEASE CUT HERE AND PROCESS THE POSTSCRIPT FILE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%FIG.1
%!PS-Adobe-1.0
/M { moveto } def
/D { lineto } def
/ST { stroke } def
/NP { newpath } def
/IC { initclip } def
/CL { clip } def
/FL { eofill } def
/PT 12 def
/SP1 { 12 setlinewidth 0 setgray } def
/SP2 { 8 setlinewidth 0 setgray } def
/SP3 { 8 setlinewidth 0 setgray } def
/SP4 { 8 setlinewidth 0 setgray } def
/SP5 { 12 setlinewidth 0 setgray } def
/SP6 { 12 setlinewidth 0 setgray } def
gsave
[] 0 setdash
1 setlinecap
1 setlinejoin
90 rotate
72 1016 div dup scale
0 -7721 translate
IC
0 0 M
0 7721 D
11040 7721 D
11040 0 D
0 0 D
CL
NP
SP1
2550 1020 M
9894 1020 D
ST
2550 1020 M
2550 1135 D
ST
2537 918 M
2511 911 D
2493 889 D
2484 852 D
2484 831 D
2493 794 D
2511 772 D
2537 765 D
2554 765 D
2581 772 D
2598 794 D
2607 831 D
2607 852 D
2598 889 D
2581 911 D
2554 918 D
2537 918 D
ST
2519 911 M
2502 889 D
2493 852 D
2493 831 D
2502 794 D
2519 772 D
ST
2511 780 M
2537 772 D
2554 772 D
2581 780 D
ST
2572 772 M
2589 794 D
2598 831 D
2598 852 D
2589 889 D
2572 911 D
ST
2581 903 M
2554 911 D
2537 911 D
2511 903 D
ST
2734 1020 M
2734 1097 D
ST
2917 1020 M
2917 1097 D
ST
3101 1020 M
3101 1097 D
ST
3284 1020 M
3284 1097 D
ST
3468 1020 M
3468 1097 D
ST
3652 1020 M
3652 1097 D
ST
3835 1020 M
3835 1097 D
ST
4019 1020 M
4019 1097 D
ST
4202 1020 M
4202 1097 D
ST
4386 1020 M
4386 1135 D
ST
4237 765 M
4316 838 D
4334 860 D
4342 874 D
4342 889 D
4334 903 D
4325 911 D
4307 918 D
4272 918 D
4255 911 D
4246 903 D
4237 889 D
4237 882 D
4246 882 D
4246 889 D
4255 903 D
4272 911 D
4307 911 D
4325 903 D
4334 889 D
4334 874 D
4325 860 D
4307 838 D
4229 765 D
4351 765 D
4351 772 D
4237 772 D
ST
4456 918 M
4430 911 D
4412 889 D
4403 852 D
4403 831 D
4412 794 D
4430 772 D
4456 765 D
4473 765 D
4500 772 D
4517 794 D
4526 831 D
4526 852 D
4517 889 D
4500 911 D
4473 918 D
4456 918 D
ST
4438 911 M
4421 889 D
4412 852 D
4412 831 D
4421 794 D
4438 772 D
ST
4430 780 M
4456 772 D
4473 772 D
4500 780 D
ST
4491 772 M
4508 794 D
4517 831 D
4517 852 D
4508 889 D
4491 911 D
ST
4500 903 M
4473 911 D
4456 911 D
4430 903 D
ST
4570 1020 M
4570 1097 D
ST
4753 1020 M
4753 1097 D
ST
4937 1020 M
4937 1097 D
ST
5120 1020 M
5120 1097 D
ST
5304 1020 M
5304 1097 D
ST
5488 1020 M
5488 1097 D
ST
5671 1020 M
5671 1097 D
ST
5855 1020 M
5855 1097 D
ST
6038 1020 M
6038 1097 D
ST
6222 1020 M
6222 1135 D
ST
6073 809 M
6196 809 D
6196 801 D
6065 801 D
6161 918 D
6161 765 D
6152 765 D
6152 896 D
6073 801 D
ST
6292 918 M
6266 911 D
6248 889 D
6239 852 D
6239 831 D
6248 794 D
6266 772 D
6292 765 D
6309 765 D
6336 772 D
6353 794 D
6362 831 D
6362 852 D
6353 889 D
6336 911 D
6309 918 D
6292 918 D
ST
6274 911 M
6257 889 D
6248 852 D
6248 831 D
6257 794 D
6274 772 D
ST
6266 780 M
6292 772 D
6309 772 D
6336 780 D
ST
6327 772 M
6344 794 D
6353 831 D
6353 852 D
6344 889 D
6327 911 D
ST
6336 903 M
6309 911 D
6292 911 D
6266 903 D
ST
6406 1020 M
6406 1097 D
ST
6589 1020 M
6589 1097 D
ST
6773 1020 M
6773 1097 D
ST
6956 1020 M
6956 1097 D
ST
7140 1020 M
7140 1097 D
ST
7324 1020 M
7324 1097 D
ST
7507 1020 M
7507 1097 D
ST
7691 1020 M
7691 1097 D
ST
7874 1020 M
7874 1097 D
ST
8058 1020 M
8058 1135 D
ST
7997 911 M
8006 896 D
8014 896 D
8006 911 D
7979 918 D
7962 918 D
7936 911 D
7918 889 D
7909 852 D
7909 816 D
7918 787 D
7936 772 D
7962 765 D
7971 765 D
7997 772 D
8014 787 D
8023 809 D
8023 816 D
8014 838 D
7997 852 D
7971 860 D
7962 860 D
7936 852 D
7918 838 D
ST
8006 903 M
7979 911 D
7962 911 D
7936 903 D
ST
7944 911 M
7927 889 D
7918 852 D
7918 816 D
7927 787 D
7953 772 D
ST
7918 801 M
7936 780 D
7962 772 D
7971 772 D
7997 780 D
8014 801 D
ST
7979 772 M
8006 787 D
8014 809 D
8014 816 D
8006 838 D
7979 852 D
ST
8014 823 M
7997 845 D
7971 852 D
7962 852 D
7936 845 D
7918 823 D
ST
7953 852 M
7927 838 D
7918 816 D
ST
8128 918 M
8102 911 D
8084 889 D
8075 852 D
8075 831 D
8084 794 D
8102 772 D
8128 765 D
8145 765 D
8172 772 D
8189 794 D
8198 831 D
8198 852 D
8189 889 D
8172 911 D
8145 918 D
8128 918 D
ST
8110 911 M
8093 889 D
8084 852 D
8084 831 D
8093 794 D
8110 772 D
ST
8102 780 M
8128 772 D
8145 772 D
8172 780 D
ST
8163 772 M
8180 794 D
8189 831 D
8189 852 D
8180 889 D
8163 911 D
ST
8172 903 M
8145 911 D
8128 911 D
8102 903 D
ST
8242 1020 M
8242 1097 D
ST
8425 1020 M
8425 1097 D
ST
8609 1020 M
8609 1097 D
ST
8792 1020 M
8792 1097 D
ST
8976 1020 M
8976 1097 D
ST
9160 1020 M
9160 1097 D
ST
9343 1020 M
9343 1097 D
ST
9527 1020 M
9527 1097 D
ST
9710 1020 M
9710 1097 D
ST
9894 1020 M
9894 1135 D
ST
9780 918 M
9754 911 D
9745 896 D
9745 882 D
9754 867 D
9763 860 D
9780 852 D
9815 845 D
9833 838 D
9842 831 D
9850 816 D
9850 794 D
9842 780 D
9815 772 D
9780 772 D
9754 780 D
9745 794 D
9745 816 D
9754 831 D
9763 838 D
9780 845 D
9815 852 D
9833 860 D
9842 867 D
9850 882 D
9850 896 D
9842 911 D
9815 918 D
9780 918 D
ST
9763 911 M
9754 896 D
9754 882 D
9763 867 D
9780 860 D
9815 852 D
9833 845 D
9850 831 D
9859 816 D
9859 794 D
9850 780 D
9842 772 D
9815 765 D
9780 765 D
9754 772 D
9745 780 D
9737 794 D
9737 816 D
9745 831 D
9763 845 D
9780 852 D
9815 860 D
9833 867 D
9842 882 D
9842 896 D
9833 911 D
ST
9842 903 M
9815 911 D
9780 911 D
9754 903 D
ST
9745 787 M
9772 772 D
ST
9824 772 M
9850 787 D
ST
9964 918 M
9938 911 D
9920 889 D
9911 852 D
9911 831 D
9920 794 D
9938 772 D
9964 765 D
9981 765 D
10008 772 D
10025 794 D
10034 831 D
10034 852 D
10025 889 D
10008 911 D
9981 918 D
9964 918 D
ST
9946 911 M
9929 889 D
9920 852 D
9920 831 D
9929 794 D
9946 772 D
ST
9938 780 M
9964 772 D
9981 772 D
10008 780 D
ST
9999 772 M
10016 794 D
10025 831 D
10025 852 D
10016 889 D
9999 911 D
ST
10008 903 M
9981 911 D
9964 911 D
9938 903 D
ST
2550 1020 M
2550 7140 D
ST
2550 1020 M
2687 1020 D
ST
1037 1097 M
1011 1089 D
994 1067 D
985 1031 D
985 1009 D
994 973 D
1011 951 D
1037 944 D
1055 944 D
1081 951 D
1099 973 D
1107 1009 D
1107 1031 D
1099 1067 D
1081 1089 D
1055 1097 D
1037 1097 D
ST
1020 1089 M
1003 1067 D
994 1031 D
994 1009 D
1003 973 D
1020 951 D
ST
1011 958 M
1037 951 D
1055 951 D
1081 958 D
ST
1072 951 M
1090 973 D
1099 1009 D
1099 1031 D
1090 1067 D
1072 1089 D
ST
1081 1082 M
1055 1089 D
1037 1089 D
1011 1082 D
ST
1177 965 M
1169 958 D
1169 951 D
1177 944 D
1186 944 D
1195 951 D
1195 958 D
1186 965 D
1177 965 D
ST
1177 958 M
1177 951 D
1186 951 D
1186 958 D
1177 958 D
ST
1309 1097 M
1282 1089 D
1265 1067 D
1256 1031 D
1256 1009 D
1265 973 D
1282 951 D
1309 944 D
1326 944 D
1352 951 D
1370 973 D
1378 1009 D
1378 1031 D
1370 1067 D
1352 1089 D
1326 1097 D
1309 1097 D
ST
1291 1089 M
1274 1067 D
1265 1031 D
1265 1009 D
1274 973 D
1291 951 D
ST
1282 958 M
1309 951 D
1326 951 D
1352 958 D
ST
1343 951 M
1361 973 D
1370 1009 D
1370 1031 D
1361 1067 D
1343 1089 D
ST
1352 1082 M
1326 1089 D
1309 1089 D
1282 1082 D
ST
1448 1016 M
1501 1016 D
1501 1024 D
1448 1024 D
ST
1545 944 M
1440 944 D
1440 1097 D
1545 1097 D
1545 1089 D
1448 1089 D
1448 951 D
1545 951 D
1545 944 D
ST
1684 951 M
1684 1075 D
1676 1075 D
1676 951 D
1684 951 D
ST
1754 1009 M
1606 1009 D
1606 1016 D
1754 1016 D
1754 1009 D
ST
1868 1097 M
1842 1089 D
1824 1067 D
1816 1031 D
1816 1009 D
1824 973 D
1842 951 D
1868 944 D
1886 944 D
1912 951 D
1929 973 D
1938 1009 D
1938 1031 D
1929 1067 D
1912 1089 D
1886 1097 D
1868 1097 D
ST
1851 1089 M
1833 1067 D
1824 1031 D
1824 1009 D
1833 973 D
1851 951 D
ST
1842 958 M
1868 951 D
1886 951 D
1912 958 D
ST
1903 951 M
1921 973 D
1929 1009 D
1929 1031 D
1921 1067 D
1903 1089 D
ST
1912 1082 M
1886 1089 D
1868 1089 D
1842 1082 D
ST
2043 1097 M
2017 1089 D
1999 1067 D
1990 1031 D
1990 1009 D
1999 973 D
2017 951 D
2043 944 D
2060 944 D
2087 951 D
2104 973 D
2113 1009 D
2113 1031 D
2104 1067 D
2087 1089 D
2060 1097 D
2043 1097 D
ST
2025 1089 M
2008 1067 D
1999 1031 D
1999 1009 D
2008 973 D
2025 951 D
ST
2017 958 M
2043 951 D
2060 951 D
2087 958 D
ST
2078 951 M
2095 973 D
2104 1009 D
2104 1031 D
2095 1067 D
2078 1089 D
ST
2087 1082 M
2060 1089 D
2043 1089 D
2017 1082 D
ST
2218 1097 M
2192 1089 D
2174 1067 D
2165 1031 D
2165 1009 D
2174 973 D
2192 951 D
2218 944 D
2235 944 D
2261 951 D
2279 973 D
2288 1009 D
2288 1031 D
2279 1067 D
2261 1089 D
2235 1097 D
2218 1097 D
ST
2200 1089 M
2183 1067 D
2174 1031 D
2174 1009 D
2183 973 D
2200 951 D
ST
2192 958 M
2218 951 D
2235 951 D
2261 958 D
ST
2253 951 M
2270 973 D
2279 1009 D
2279 1031 D
2270 1067 D
2253 1089 D
ST
2261 1082 M
2235 1089 D
2218 1089 D
2192 1082 D
ST
2550 1173 M
2642 1173 D
ST
2550 1326 M
2642 1326 D
ST
2550 1479 M
2642 1479 D
ST
2550 1632 M
2642 1632 D
ST
2550 1785 M
2642 1785 D
ST
2550 1938 M
2642 1938 D
ST
2550 2091 M
2642 2091 D
ST
2550 2244 M
2642 2244 D
ST
2550 2397 M
2642 2397 D
ST
2550 2550 M
2687 2550 D
ST
1064 2568 M
1090 2554 D
1099 2532 D
1099 2517 D
1090 2495 D
1064 2481 D
ST
1099 2510 M
1081 2488 D
1055 2481 D
1029 2481 D
1003 2488 D
994 2503 D
985 2503 D
994 2488 D
1003 2481 D
1029 2474 D
1055 2474 D
1081 2481 D
1099 2495 D
1107 2517 D
1107 2532 D
1099 2554 D
1081 2568 D
1055 2576 D
1029 2576 D
1003 2568 D
1011 2619 D
1090 2619 D
1090 2627 D
1003 2627 D
994 2561 D
1003 2561 D
1020 2568 D
1055 2568 D
1081 2561 D
1099 2539 D
ST
1020 2481 M
994 2495 D
ST
1177 2495 M
1169 2488 D
1169 2481 D
1177 2474 D
1186 2474 D
1195 2481 D
1195 2488 D
1186 2495 D
1177 2495 D
ST
1177 2488 M
1177 2481 D
1186 2481 D
1186 2488 D
1177 2488 D
ST
1309 2627 M
1282 2619 D
1265 2597 D
1256 2561 D
1256 2539 D
1265 2503 D
1282 2481 D
1309 2474 D
1326 2474 D
1352 2481 D
1370 2503 D
1378 2539 D
1378 2561 D
1370 2597 D
1352 2619 D
1326 2627 D
1309 2627 D
ST
1291 2619 M
1274 2597 D
1265 2561 D
1265 2539 D
1274 2503 D
1291 2481 D
ST
1282 2488 M
1309 2481 D
1326 2481 D
1352 2488 D
ST
1343 2481 M
1361 2503 D
1370 2539 D
1370 2561 D
1361 2597 D
1343 2619 D
ST
1352 2612 M
1326 2619 D
1309 2619 D
1282 2612 D
ST
1448 2546 M
1501 2546 D
1501 2554 D
1448 2554 D
ST
1545 2474 M
1440 2474 D
1440 2627 D
1545 2627 D
1545 2619 D
1448 2619 D
1448 2481 D
1545 2481 D
1545 2474 D
ST
1754 2539 M
1606 2539 D
1606 2546 D
1754 2546 D
1754 2539 D
ST
1868 2627 M
1842 2619 D
1824 2597 D
1816 2561 D
1816 2539 D
1824 2503 D
1842 2481 D
1868 2474 D
1886 2474 D
1912 2481 D
1929 2503 D
1938 2539 D
1938 2561 D
1929 2597 D
1912 2619 D
1886 2627 D
1868 2627 D
ST
1851 2619 M
1833 2597 D
1824 2561 D
1824 2539 D
1833 2503 D
1851 2481 D
ST
1842 2488 M
1868 2481 D
1886 2481 D
1912 2488 D
ST
1903 2481 M
1921 2503 D
1929 2539 D
1929 2561 D
1921 2597 D
1903 2619 D
ST
1912 2612 M
1886 2619 D
1868 2619 D
1842 2612 D
ST
2043 2627 M
2017 2619 D
1999 2597 D
1990 2561 D
1990 2539 D
1999 2503 D
2017 2481 D
2043 2474 D
2060 2474 D
2087 2481 D
2104 2503 D
2113 2539 D
2113 2561 D
2104 2597 D
2087 2619 D
2060 2627 D
2043 2627 D
ST
2025 2619 M
2008 2597 D
1999 2561 D
1999 2539 D
2008 2503 D
2025 2481 D
ST
2017 2488 M
2043 2481 D
2060 2481 D
2087 2488 D
ST
2078 2481 M
2095 2503 D
2104 2539 D
2104 2561 D
2095 2597 D
2078 2619 D
ST
2087 2612 M
2060 2619 D
2043 2619 D
2017 2612 D
ST
2279 2627 M
2192 2474 D
2200 2474 D
2288 2627 D
2165 2627 D
2165 2619 D
2279 2619 D
ST
2550 2703 M
2642 2703 D
ST
2550 2856 M
2642 2856 D
ST
2550 3009 M
2642 3009 D
ST
2550 3162 M
2642 3162 D
ST
2550 3315 M
2642 3315 D
ST
2550 3468 M
2642 3468 D
ST
2550 3621 M
2642 3621 D
ST
2550 3774 M
2642 3774 D
ST
2550 3927 M
2642 3927 D
ST
2550 4080 M
2687 4080 D
ST
1055 4004 M
1046 4004 D
1046 4142 D
1029 4127 D
1011 4120 D
1011 4127 D
1029 4135 D
1055 4157 D
1055 4004 D
ST
1177 4025 M
1169 4018 D
1169 4011 D
1177 4004 D
1186 4004 D
1195 4011 D
1195 4018 D
1186 4025 D
1177 4025 D
ST
1177 4018 M
1177 4011 D
1186 4011 D
1186 4018 D
1177 4018 D
ST
1309 4157 M
1282 4149 D
1265 4127 D
1256 4091 D
1256 4069 D
1265 4033 D
1282 4011 D
1309 4004 D
1326 4004 D
1352 4011 D
1370 4033 D
1378 4069 D
1378 4091 D
1370 4127 D
1352 4149 D
1326 4157 D
1309 4157 D
ST
1291 4149 M
1274 4127 D
1265 4091 D
1265 4069 D
1274 4033 D
1291 4011 D
ST
1282 4018 M
1309 4011 D
1326 4011 D
1352 4018 D
ST
1343 4011 M
1361 4033 D
1370 4069 D
1370 4091 D
1361 4127 D
1343 4149 D
ST
1352 4142 M
1326 4149 D
1309 4149 D
1282 4142 D
ST
1448 4076 M
1501 4076 D
1501 4084 D
1448 4084 D
ST
1545 4004 M
1440 4004 D
1440 4157 D
1545 4157 D
1545 4149 D
1448 4149 D
1448 4011 D
1545 4011 D
1545 4004 D
ST
1754 4069 M
1606 4069 D
1606 4076 D
1754 4076 D
1754 4069 D
ST
1868 4157 M
1842 4149 D
1824 4127 D
1816 4091 D
1816 4069 D
1824 4033 D
1842 4011 D
1868 4004 D
1886 4004 D
1912 4011 D
1929 4033 D
1938 4069 D
1938 4091 D
1929 4127 D
1912 4149 D
1886 4157 D
1868 4157 D
ST
1851 4149 M
1833 4127 D
1824 4091 D
1824 4069 D
1833 4033 D
1851 4011 D
ST
1842 4018 M
1868 4011 D
1886 4011 D
1912 4018 D
ST
1903 4011 M
1921 4033 D
1929 4069 D
1929 4091 D
1921 4127 D
1903 4149 D
ST
1912 4142 M
1886 4149 D
1868 4149 D
1842 4142 D
ST
2043 4157 M
2017 4149 D
1999 4127 D
1990 4091 D
1990 4069 D
1999 4033 D
2017 4011 D
2043 4004 D
2060 4004 D
2087 4011 D
2104 4033 D
2113 4069 D
2113 4091 D
2104 4127 D
2087 4149 D
2060 4157 D
2043 4157 D
ST
2025 4149 M
2008 4127 D
1999 4091 D
1999 4069 D
2008 4033 D
2025 4011 D
ST
2017 4018 M
2043 4011 D
2060 4011 D
2087 4018 D
ST
2078 4011 M
2095 4033 D
2104 4069 D
2104 4091 D
2095 4127 D
2078 4149 D
ST
2087 4142 M
2060 4149 D
2043 4149 D
2017 4142 D
ST
2261 4149 M
2270 4135 D
2279 4135 D
2270 4149 D
2244 4157 D
2227 4157 D
2200 4149 D
2183 4127 D
2174 4091 D
2174 4055 D
2183 4025 D
2200 4011 D
2227 4004 D
2235 4004 D
2261 4011 D
2279 4025 D
2288 4047 D
2288 4055 D
2279 4076 D
2261 4091 D
2235 4098 D
2227 4098 D
2200 4091 D
2183 4076 D
ST
2270 4142 M
2244 4149 D
2227 4149 D
2200 4142 D
ST
2209 4149 M
2192 4127 D
2183 4091 D
2183 4055 D
2192 4025 D
2218 4011 D
ST
2183 4040 M
2200 4018 D
2227 4011 D
2235 4011 D
2261 4018 D
2279 4040 D
ST
2244 4011 M
2270 4025 D
2279 4047 D
2279 4055 D
2270 4076 D
2244 4091 D
ST
2279 4062 M
2261 4084 D
2235 4091 D
2227 4091 D
2200 4084 D
2183 4062 D
ST
2218 4091 M
2192 4076 D
2183 4055 D
ST
2550 4233 M
2642 4233 D
ST
2550 4386 M
2642 4386 D
ST
2550 4539 M
2642 4539 D
ST
2550 4692 M
2642 4692 D
ST
2550 4845 M
2642 4845 D
ST
2550 4998 M
2642 4998 D
ST
2550 5151 M
2642 5151 D
ST
2550 5304 M
2642 5304 D
ST
2550 5457 M
2642 5457 D
ST
2550 5610 M
2687 5610 D
ST
1055 5534 M
1046 5534 D
1046 5672 D
1029 5657 D
1011 5650 D
1011 5657 D
1029 5665 D
1055 5687 D
1055 5534 D
ST
1177 5555 M
1169 5548 D
1169 5541 D
1177 5534 D
1186 5534 D
1195 5541 D
1195 5548 D
1186 5555 D
1177 5555 D
ST
1177 5548 M
1177 5541 D
1186 5541 D
1186 5548 D
1177 5548 D
ST
1335 5628 M
1361 5614 D
1370 5592 D
1370 5577 D
1361 5555 D
1335 5541 D
ST
1370 5570 M
1352 5548 D
1326 5541 D
1300 5541 D
1274 5548 D
1265 5563 D
1256 5563 D
1265 5548 D
1274 5541 D
1300 5534 D
1326 5534 D
1352 5541 D
1370 5555 D
1378 5577 D
1378 5592 D
1370 5614 D
1352 5628 D
1326 5636 D
1300 5636 D
1274 5628 D
1282 5679 D
1361 5679 D
1361 5687 D
1274 5687 D
1265 5621 D
1274 5621 D
1291 5628 D
1326 5628 D
1352 5621 D
1370 5599 D
ST
1291 5541 M
1265 5555 D
ST
1448 5606 M
1501 5606 D
1501 5614 D
1448 5614 D
ST
1545 5534 M
1440 5534 D
1440 5687 D
1545 5687 D
1545 5679 D
1448 5679 D
1448 5541 D
1545 5541 D
1545 5534 D
ST
1754 5599 M
1606 5599 D
1606 5606 D
1754 5606 D
1754 5599 D
ST
1868 5687 M
1842 5679 D
1824 5657 D
1816 5621 D
1816 5599 D
1824 5563 D
1842 5541 D
1868 5534 D
1886 5534 D
1912 5541 D
1929 5563 D
1938 5599 D
1938 5621 D
1929 5657 D
1912 5679 D
1886 5687 D
1868 5687 D
ST
1851 5679 M
1833 5657 D
1824 5621 D
1824 5599 D
1833 5563 D
1851 5541 D
ST
1842 5548 M
1868 5541 D
1886 5541 D
1912 5548 D
ST
1903 5541 M
1921 5563 D
1929 5599 D
1929 5621 D
1921 5657 D
1903 5679 D
ST
1912 5672 M
1886 5679 D
1868 5679 D
1842 5672 D
ST
2043 5687 M
2017 5679 D
1999 5657 D
1990 5621 D
1990 5599 D
1999 5563 D
2017 5541 D
2043 5534 D
2060 5534 D
2087 5541 D
2104 5563 D
2113 5599 D
2113 5621 D
2104 5657 D
2087 5679 D
2060 5687 D
2043 5687 D
ST
2025 5679 M
2008 5657 D
1999 5621 D
1999 5599 D
2008 5563 D
2025 5541 D
ST
2017 5548 M
2043 5541 D
2060 5541 D
2087 5548 D
ST
2078 5541 M
2095 5563 D
2104 5599 D
2104 5621 D
2095 5657 D
2078 5679 D
ST
2087 5672 M
2060 5679 D
2043 5679 D
2017 5672 D
ST
2261 5679 M
2270 5665 D
2279 5665 D
2270 5679 D
2244 5687 D
2227 5687 D
2200 5679 D
2183 5657 D
2174 5621 D
2174 5585 D
2183 5555 D
2200 5541 D
2227 5534 D
2235 5534 D
2261 5541 D
2279 5555 D
2288 5577 D
2288 5585 D
2279 5606 D
2261 5621 D
2235 5628 D
2227 5628 D
2200 5621 D
2183 5606 D
ST
2270 5672 M
2244 5679 D
2227 5679 D
2200 5672 D
ST
2209 5679 M
2192 5657 D
2183 5621 D
2183 5585 D
2192 5555 D
2218 5541 D
ST
2183 5570 M
2200 5548 D
2227 5541 D
2235 5541 D
2261 5548 D
2279 5570 D
ST
2244 5541 M
2270 5555 D
2279 5577 D
2279 5585 D
2270 5606 D
2244 5621 D
ST
2279 5592 M
2261 5614 D
2235 5621 D
2227 5621 D
2200 5614 D
2183 5592 D
ST
2218 5621 M
2192 5606 D
2183 5585 D
ST
2550 5763 M
2642 5763 D
ST
2550 5916 M
2642 5916 D
ST
2550 6069 M
2642 6069 D
ST
2550 6222 M
2642 6222 D
ST
2550 6375 M
2642 6375 D
ST
2550 6528 M
2642 6528 D
ST
2550 6681 M
2642 6681 D
ST
2550 6834 M
2642 6834 D
ST
2550 6987 M
2642 6987 D
ST
2550 7140 M
2687 7140 D
ST
994 7064 M
1072 7136 D
1090 7158 D
1099 7173 D
1099 7187 D
1090 7202 D
1081 7209 D
1064 7217 D
1029 7217 D
1011 7209 D
1003 7202 D
994 7187 D
994 7180 D
1003 7180 D
1003 7187 D
1011 7202 D
1029 7209 D
1064 7209 D
1081 7202 D
1090 7187 D
1090 7173 D
1081 7158 D
1064 7136 D
985 7063 D
1107 7064 D
1107 7071 D
994 7071 D
ST
1177 7085 M
1169 7078 D
1169 7071 D
1177 7064 D
1186 7064 D
1195 7071 D
1195 7078 D
1186 7085 D
1177 7085 D
ST
1177 7078 M
1177 7071 D
1186 7071 D
1186 7078 D
1177 7078 D
ST
1309 7217 M
1282 7209 D
1265 7187 D
1256 7151 D
1256 7129 D
1265 7093 D
1282 7071 D
1309 7064 D
1326 7064 D
1352 7071 D
1370 7093 D
1378 7129 D
1378 7151 D
1370 7187 D
1352 7209 D
1326 7217 D
1309 7217 D
ST
1291 7209 M
1274 7187 D
1265 7151 D
1265 7129 D
1274 7093 D
1291 7071 D
ST
1282 7078 M
1309 7071 D
1326 7071 D
1352 7078 D
ST
1343 7071 M
1361 7093 D
1370 7129 D
1370 7151 D
1361 7187 D
1343 7209 D
ST
1352 7202 M
1326 7209 D
1309 7209 D
1282 7202 D
ST
1448 7136 M
1501 7136 D
1501 7144 D
1448 7144 D
ST
1545 7064 M
1440 7064 D
1440 7217 D
1545 7217 D
1545 7209 D
1448 7209 D
1448 7071 D
1545 7071 D
1545 7064 D
ST
1754 7129 M
1606 7129 D
1606 7136 D
1754 7136 D
1754 7129 D
ST
1868 7217 M
1842 7209 D
1824 7187 D
1816 7151 D
1816 7129 D
1824 7093 D
1842 7071 D
1868 7064 D
1886 7064 D
1912 7071 D
1929 7093 D
1938 7129 D
1938 7151 D
1929 7187 D
1912 7209 D
1886 7217 D
1868 7217 D
ST
1851 7209 M
1833 7187 D
1824 7151 D
1824 7129 D
1833 7093 D
1851 7071 D
ST
1842 7078 M
1868 7071 D
1886 7071 D
1912 7078 D
ST
1903 7071 M
1921 7093 D
1929 7129 D
1929 7151 D
1921 7187 D
1903 7209 D
ST
1912 7202 M
1886 7209 D
1868 7209 D
1842 7202 D
ST
2043 7217 M
2017 7209 D
1999 7187 D
1990 7151 D
1990 7129 D
1999 7093 D
2017 7071 D
2043 7064 D
2060 7064 D
2087 7071 D
2104 7093 D
2113 7129 D
2113 7151 D
2104 7187 D
2087 7209 D
2060 7217 D
2043 7217 D
ST
2025 7209 M
2008 7187 D
1999 7151 D
1999 7129 D
2008 7093 D
2025 7071 D
ST
2017 7078 M
2043 7071 D
2060 7071 D
2087 7078 D
ST
2078 7071 M
2095 7093 D
2104 7129 D
2104 7151 D
2095 7187 D
2078 7209 D
ST
2087 7202 M
2060 7209 D
2043 7209 D
2017 7202 D
ST
2261 7209 M
2270 7195 D
2279 7195 D
2270 7209 D
2244 7217 D
2227 7217 D
2200 7209 D
2183 7187 D
2174 7151 D
2174 7115 D
2183 7085 D
2200 7071 D
2227 7064 D
2235 7064 D
2261 7071 D
2279 7085 D
2288 7107 D
2288 7115 D
2279 7136 D
2261 7151 D
2235 7158 D
2227 7158 D
2200 7151 D
2183 7136 D
ST
2270 7202 M
2244 7209 D
2227 7209 D
2200 7202 D
ST
2209 7209 M
2192 7187 D
2183 7151 D
2183 7115 D
2192 7085 D
2218 7071 D
ST
2183 7100 M
2200 7078 D
2227 7071 D
2235 7071 D
2261 7078 D
2279 7100 D
ST
2244 7071 M
2270 7085 D
2279 7107 D
2279 7115 D
2270 7136 D
2244 7151 D
ST
2279 7122 M
2261 7144 D
2235 7151 D
2227 7151 D
2200 7144 D
2183 7122 D
ST
2218 7151 M
2192 7136 D
2183 7115 D
ST
2550 7140 M
9894 7140 D
ST
2550 7140 M
2550 7026 D
2550 7026 D
ST
2734 7140 M
2734 7064 D
ST
2917 7140 M
2917 7064 D
ST
3101 7140 M
3101 7064 D
ST
3284 7140 M
3284 7064 D
ST
3468 7140 M
3468 7064 D
ST
3652 7140 M
3652 7064 D
ST
3835 7140 M
3835 7064 D
ST
4019 7140 M
4019 7064 D
ST
4202 7140 M
4202 7064 D
ST
4386 7140 M
4386 7026 D
4386 7026 D
ST
4570 7140 M
4570 7064 D
ST
4753 7140 M
4753 7064 D
ST
4937 7140 M
4937 7064 D
ST
5120 7140 M
5120 7064 D
ST
5304 7140 M
5304 7064 D
ST
5488 7140 M
5488 7064 D
ST
5671 7140 M
5671 7064 D
ST
5855 7140 M
5855 7064 D
ST
6038 7140 M
6038 7064 D
ST
6222 7140 M
6222 7026 D
6222 7026 D
ST
6406 7140 M
6406 7064 D
ST
6589 7140 M
6589 7064 D
ST
6773 7140 M
6773 7064 D
ST
6956 7140 M
6956 7064 D
ST
7140 7140 M
7140 7064 D
ST
7324 7140 M
7324 7064 D
ST
7507 7140 M
7507 7064 D
ST
7691 7140 M
7691 7064 D
ST
7874 7140 M
7874 7064 D
ST
8058 7140 M
8058 7026 D
8058 7026 D
ST
8242 7140 M
8242 7064 D
ST
8425 7140 M
8425 7064 D
ST
8609 7140 M
8609 7064 D
ST
8792 7140 M
8792 7064 D
ST
8976 7140 M
8976 7064 D
ST
9160 7140 M
9160 7064 D
ST
9343 7140 M
9343 7064 D
ST
9527 7140 M
9527 7064 D
ST
9710 7140 M
9710 7064 D
ST
9894 7140 M
9894 7026 D
9894 7026 D
ST
9894 1020 M
9894 7140 D
ST
9894 1020 M
9756 1020 D
ST
9894 1173 M
9802 1173 D
ST
9894 1326 M
9802 1326 D
ST
9894 1479 M
9802 1479 D
ST
9894 1632 M
9802 1632 D
ST
9894 1785 M
9802 1785 D
ST
9894 1938 M
9802 1938 D
ST
9894 2091 M
9802 2091 D
ST
9894 2244 M
9802 2244 D
ST
9894 2397 M
9802 2397 D
ST
9894 2550 M
9756 2550 D
ST
9894 2703 M
9802 2703 D
ST
9894 2856 M
9802 2856 D
ST
9894 3009 M
9802 3009 D
ST
9894 3162 M
9802 3162 D
ST
9894 3315 M
9802 3315 D
ST
9894 3468 M
9802 3468 D
ST
9894 3621 M
9802 3621 D
ST
9894 3774 M
9802 3774 D
ST
9894 3927 M
9802 3927 D
ST
9894 4080 M
9756 4080 D
ST
9894 4233 M
9802 4233 D
ST
9894 4386 M
9802 4386 D
ST
9894 4539 M
9802 4539 D
ST
9894 4692 M
9802 4692 D
ST
9894 4845 M
9802 4845 D
ST
9894 4998 M
9802 4998 D
ST
9894 5151 M
9802 5151 D
ST
9894 5304 M
9802 5304 D
ST
9894 5457 M
9802 5457 D
ST
9894 5610 M
9756 5610 D
ST
9894 5763 M
9802 5763 D
ST
9894 5916 M
9802 5916 D
ST
9894 6069 M
9802 6069 D
ST
9894 6222 M
9802 6222 D
ST
9894 6375 M
9802 6375 D
ST
9894 6528 M
9802 6528 D
ST
9894 6681 M
9802 6681 D
ST
9894 6834 M
9802 6834 D
ST
9894 6987 M
9802 6987 D
ST
9894 7140 M
9756 7140 D
ST
2550 1020 M
2611 1020 D
ST
2672 1020 M
2734 1020 D
ST
2795 1020 M
2856 1020 D
ST
2917 1020 M
2978 1020 D
ST
3040 1020 M
3101 1020 D
ST
3162 1020 M
3223 1020 D
ST
3284 1020 M
3346 1020 D
ST
3407 1020 M
3468 1020 D
ST
3529 1020 M
3590 1020 D
ST
3652 1020 M
3713 1020 D
ST
3774 1020 M
3835 1020 D
ST
3896 1020 M
3958 1020 D
ST
4019 1020 M
4080 1020 D
ST
4141 1020 M
4202 1020 D
ST
4264 1020 M
4325 1020 D
ST
4386 1020 M
4447 1020 D
ST
4508 1020 M
4570 1020 D
ST
4631 1020 M
4692 1020 D
ST
4753 1020 M
4814 1020 D
ST
4876 1020 M
4937 1020 D
ST
4998 1020 M
5059 1020 D
ST
5120 1020 M
5182 1020 D
ST
5243 1020 M
5304 1020 D
ST
2550 1020 M
2643 1041 D
2710 1087 D
ST
2829 1203 M
2922 1332 D
2923 1334 D
ST
3004 1472 M
3015 1489 D
3078 1613 D
ST
3146 1754 M
3201 1873 D
3211 1897 D
ST
3273 2041 M
3294 2090 D
3332 2186 D
ST
3391 2331 M
3447 2477 D
ST
3502 2622 M
3557 2768 D
ST
3612 2914 M
3665 3058 D
3666 3061 D
ST
3721 3207 M
3758 3309 D
3775 3353 D
ST
3829 3500 M
3851 3558 D
3884 3645 D
ST
3940 3791 M
3944 3803 D
3997 3936 D
ST
4054 4082 M
4113 4227 D
ST
4174 4371 M
4223 4488 D
4235 4516 D
ST
4300 4658 M
4316 4693 D
4369 4800 D
ST
4440 4942 M
4502 5059 D
4515 5081 D
ST
4595 5218 M
4685 5352 D
ST
4785 5480 M
4874 5576 D
4901 5599 D
ST
5038 5699 M
5060 5712 D
5153 5747 D
5209 5754 D
ST
5386 5732 M
5431 5716 D
5524 5662 D
5539 5650 D
ST
5664 5538 M
5710 5489 D
5770 5413 D
ST
5865 5282 M
5896 5234 D
5949 5146 D
ST
6027 5007 M
6082 4904 D
6101 4867 D
ST
6171 4726 M
6175 4715 D
6235 4583 D
ST
6299 4439 M
6362 4295 D
ST
6420 4150 M
6455 4068 D
6479 4006 D
ST
6537 3860 M
6548 3831 D
6592 3714 D
ST
6648 3568 M
6702 3422 D
ST
6757 3276 M
6811 3130 D
ST
6866 2984 M
6920 2839 D
6920 2838 D
ST
6975 2692 M
7013 2593 D
7030 2546 D
ST
7086 2400 M
7106 2352 D
7144 2255 D
ST
7202 2110 M
7264 1966 D
ST
7327 1822 M
7384 1697 D
7393 1679 D
ST
7464 1538 M
7477 1514 D
7543 1399 D
ST
7630 1266 M
7663 1218 D
7734 1139 D
ST
7868 1039 M
7942 1016 D
8035 1030 D
8043 1035 D
ST
8169 1144 M
8221 1208 D
8258 1278 D
ST
8329 1419 M
8386 1565 D
ST
8435 1712 M
8480 1859 D
ST
8521 2009 M
8557 2159 D
ST
8594 2309 M
8625 2460 D
ST
8655 2610 M
8686 2759 D
8686 2761 D
ST
8712 2913 M
8737 3064 D
ST
8764 3216 M
8779 3301 D
8789 3367 D
ST
8811 3519 M
8833 3671 D
ST
8855 3823 M
8872 3934 D
8877 3975 D
ST
8896 4127 M
8916 4279 D
ST
8934 4432 M
8954 4584 D
ST
8972 4736 M
8989 4888 D
ST
9007 5041 M
9024 5193 D
ST
9041 5345 M
9057 5496 D
9058 5498 D
ST
9073 5650 M
9087 5803 D
ST
9103 5955 M
9118 6108 D
ST
9133 6260 M
9147 6413 D
ST
9158 6565 M
9168 6718 D
ST
9179 6871 M
9189 7024 D
ST
2550 1020 M
2610 1027 D
ST
2669 1040 M
2726 1060 D
ST
2779 1085 M
2829 1112 D
2830 1113 D
ST
2877 1145 M
2922 1176 D
2925 1178 D
ST
2969 1214 M
3011 1250 D
ST
3053 1287 M
3095 1324 D
ST
3134 1363 M
3174 1403 D
ST
3213 1441 M
3251 1481 D
ST
3289 1521 M
3294 1526 D
3327 1562 D
ST
3364 1601 M
3387 1626 D
3402 1642 D
ST
3440 1682 M
3477 1723 D
ST
3515 1763 M
3552 1803 D
ST
3590 1843 M
3628 1883 D
ST
3666 1923 M
3705 1961 D
ST
3746 2000 M
3758 2013 D
3786 2039 D
ST
3827 2077 M
3851 2100 D
3868 2114 D
ST
3911 2151 M
3944 2180 D
3954 2187 D
ST
3999 2222 M
4037 2251 D
4045 2256 D
ST
4092 2288 M
4130 2313 D
4140 2319 D
ST
4191 2348 M
4223 2366 D
4243 2375 D
ST
4297 2399 M
4316 2408 D
4352 2420 D
ST
4409 2439 M
4468 2452 D
ST
4528 2461 M
4589 2466 D
ST
4650 2465 M
4688 2463 D
4710 2459 D
ST
4772 2450 M
4781 2448 D
4829 2434 D
ST
4887 2416 M
4942 2394 D
ST
4994 2368 M
5046 2342 D
ST
5096 2311 M
5145 2281 D
ST
5191 2247 M
5237 2213 D
ST
5281 2179 M
5325 2142 D
ST
5366 2105 M
5408 2068 D
ST
5448 2030 M
5489 1991 D
ST
5528 1952 M
5567 1913 D
ST
5606 1874 M
5617 1862 D
5644 1834 D
ST
5682 1793 M
5710 1763 D
5719 1753 D
ST
5757 1713 M
5795 1673 D
ST
5832 1632 M
5869 1592 D
ST
5906 1551 M
5944 1512 D
ST
5982 1472 M
5989 1464 D
6021 1432 D
ST
6060 1392 M
6082 1370 D
6100 1354 D
ST
6140 1316 M
6175 1281 D
6180 1277 D
ST
6223 1240 M
6266 1204 D
ST
6311 1170 M
6357 1136 D
ST
6407 1107 M
6455 1078 D
6457 1077 D
ST
6511 1054 M
6548 1039 D
6567 1034 D
ST
6627 1022 M
6641 1019 D
6688 1021 D
ST
6748 1026 M
6806 1043 D
ST
6857 1070 M
6907 1100 D
ST
6949 1136 M
6989 1175 D
ST
7026 1216 M
7058 1259 D
ST
7091 1303 M
7106 1321 D
7119 1347 D
ST
7146 1393 M
7172 1439 D
ST
7198 1485 M
7198 1486 D
7220 1533 D
ST
7240 1581 M
7262 1629 D
ST
7283 1677 M
7291 1694 D
7303 1725 D
ST
7320 1774 M
7338 1823 D
ST
7355 1872 M
7374 1921 D
ST
7390 1970 M
7404 2019 D
ST
7420 2069 M
7435 2118 D
ST
7450 2168 M
7464 2216 D
ST
7479 2266 M
7493 2316 D
ST
7505 2365 M
7517 2415 D
ST
7530 2465 M
7543 2515 D
ST
7556 2565 M
7568 2615 D
ST
7579 2665 M
7590 2715 D
ST
7601 2766 M
7612 2816 D
ST
7623 2866 M
7634 2916 D
ST
7646 2966 M
7657 3016 D
ST
7668 3067 M
7676 3117 D
ST
7686 3167 M
7696 3218 D
ST
7705 3268 M
7715 3319 D
ST
7724 3369 M
7734 3419 D
ST
7743 3470 M
7753 3520 D
ST
7762 3571 M
7770 3621 D
ST
7779 3672 M
7787 3722 D
ST
7796 3773 M
7803 3823 D
ST
7812 3874 M
7821 3924 D
ST
7829 3975 M
7838 4025 D
ST
7846 4076 M
7849 4093 D
7854 4127 D
ST
7861 4177 M
7868 4228 D
ST
7876 4278 M
7883 4329 D
ST
7890 4380 M
7898 4430 D
ST
7906 4481 M
7914 4532 D
ST
7921 4582 M
7928 4633 D
ST
7936 4683 M
7942 4728 D
7943 4734 D
ST
7949 4785 M
7956 4836 D
ST
7963 4886 M
7969 4937 D
ST
7976 4988 M
7982 5038 D
ST
7989 5089 M
7996 5140 D
ST
8002 5190 M
8009 5241 D
ST
8015 5292 M
8021 5343 D
ST
8029 5393 M
8035 5442 D
8035 5444 D
ST
8041 5495 M
8047 5546 D
ST
8053 5596 M
8059 5647 D
ST
8064 5698 M
8070 5749 D
ST
8076 5799 M
8082 5850 D
ST
8089 5901 M
8095 5952 D
ST
8100 6002 M
8106 6053 D
ST
8112 6104 M
8118 6155 D
ST
8124 6206 M
8128 6240 D
8129 6256 D
ST
8135 6307 M
8140 6358 D
ST
8145 6409 M
8151 6460 D
ST
8156 6510 M
8161 6561 D
ST
8167 6612 M
8172 6663 D
ST
8177 6714 M
8183 6764 D
ST
8188 6815 M
8193 6866 D
ST
8199 6917 M
8204 6968 D
ST
8209 7018 M
8215 7069 D
ST
8220 7120 M
8221 7129 D
8233 7140 D
ST
2550 1020 M
2643 1024 D
2736 1034 D
2829 1053 D
2922 1077 D
3015 1108 D
3108 1142 D
3201 1182 D
3294 1225 D
3387 1270 D
3479 1316 D
3572 1363 D
3665 1408 D
3758 1451 D
3851 1492 D
3944 1529 D
4037 1562 D
4130 1588 D
4223 1611 D
4316 1626 D
4409 1634 D
4502 1636 D
4595 1632 D
4688 1620 D
4781 1601 D
4874 1577 D
4967 1545 D
5060 1509 D
5153 1468 D
5246 1422 D
5338 1373 D
ST
5338 1373 M
5431 1323 D
5524 1271 D
5617 1220 D
5710 1171 D
5803 1126 D
5896 1086 D
5989 1054 D
6082 1030 D
6175 1019 D
6269 1021 D
6362 1040 D
6455 1078 D
6548 1138 D
6641 1223 D
6734 1335 D
6827 1478 D
6920 1655 D
7013 1871 D
7106 2128 D
7198 2430 D
7291 2780 D
7384 3183 D
7477 3644 D
7570 4168 D
7663 4756 D
7756 5415 D
7849 6150 D
7942 6964 D
7958 7140 D
ST
2550 1020 M
2643 1020 D
2736 1021 D
2829 1023 D
2922 1024 D
3015 1026 D
3108 1029 D
3201 1031 D
3294 1034 D
3387 1036 D
3479 1038 D
3572 1040 D
3665 1041 D
3758 1041 D
3851 1041 D
3944 1040 D
4037 1038 D
4130 1036 D
4223 1033 D
4316 1030 D
4409 1026 D
4502 1023 D
4595 1021 D
4688 1020 D
4781 1020 D
4874 1023 D
4967 1029 D
5060 1039 D
5153 1055 D
5246 1077 D
5338 1107 D
ST
5338 1107 M
5431 1144 D
5524 1193 D
5617 1254 D
5710 1327 D
5803 1417 D
5896 1524 D
5989 1649 D
6082 1797 D
6175 1970 D
6269 2168 D
6362 2395 D
6455 2654 D
6548 2948 D
6641 3279 D
6734 3652 D
6827 4067 D
6920 4530 D
7013 5045 D
7106 5613 D
7198 6240 D
7291 6930 D
7324 7140 D
ST
2550 1020 M
2643 1020 D
2736 1020 D
2829 1020 D
2922 1020 D
3015 1021 D
3108 1022 D
3201 1023 D
3294 1025 D
3387 1028 D
3479 1032 D
3572 1038 D
3665 1046 D
3758 1056 D
3851 1068 D
3944 1084 D
4037 1104 D
4130 1127 D
4223 1157 D
4316 1191 D
4409 1232 D
4502 1281 D
4595 1338 D
4688 1405 D
4781 1482 D
4874 1571 D
4967 1672 D
5060 1788 D
5153 1920 D
5246 2069 D
5338 2236 D
ST
5338 2236 M
5431 2425 D
5524 2636 D
5617 2871 D
5710 3132 D
5803 3423 D
5896 3744 D
5989 4099 D
6082 4490 D
6175 4918 D
6269 5388 D
6362 5902 D
6455 6462 D
6548 7073 D
6562 7140 D
ST
2550 1020 M
2643 1021 D
2736 1026 D
2829 1033 D
2922 1043 D
3015 1055 D
3108 1069 D
3201 1085 D
3294 1102 D
3387 1119 D
3479 1136 D
3572 1154 D
3665 1170 D
3758 1185 D
3851 1197 D
3944 1209 D
4037 1217 D
4130 1222 D
4223 1224 D
4316 1223 D
4409 1219 D
4502 1212 D
4595 1201 D
4688 1186 D
4781 1170 D
4874 1152 D
4967 1131 D
5060 1111 D
5153 1089 D
5246 1069 D
5338 1051 D
ST
5338 1051 M
5431 1035 D
5524 1025 D
5617 1020 D
5710 1022 D
5803 1033 D
5896 1056 D
5989 1091 D
6082 1141 D
6175 1209 D
6269 1295 D
6362 1406 D
6455 1539 D
6548 1701 D
6641 1893 D
6734 2119 D
6827 2382 D
6920 2685 D
7013 3030 D
7106 3424 D
7198 3869 D
7291 4369 D
7384 4927 D
7477 5549 D
7570 6237 D
7663 6998 D
7691 7140 D
ST
8568 332 M
8568 115 D
ST
8580 321 M
8580 126 D
ST
8592 332 M
8592 115 D
ST
8592 229 M
8667 229 D
ST
8531 115 M
8630 115 D
ST
8543 332 M
8568 321 D
ST
8555 332 M
8568 311 D
ST
8605 332 M
8592 311 D
ST
8617 332 M
8592 321 D
ST
8667 332 M
8728 321 D
ST
8691 332 M
8728 311 D
ST
8704 332 M
8728 301 D
ST
8716 332 M
8728 270 D
8728 332 D
8531 332 D
ST
8667 187 M
8654 229 D
8667 270 D
8667 187 D
ST
8667 249 M
8642 229 D
8667 208 D
ST
8667 239 M
8617 229 D
8667 218 D
ST
8568 126 M
8543 115 D
ST
8568 136 M
8555 115 D
ST
8592 136 M
8605 115 D
ST
8592 126 M
8617 115 D
ST
8815 332 M
8815 311 D
8840 311 D
8840 332 D
8815 332 D
ST
8827 332 M
8827 311 D
ST
8815 321 M
8840 321 D
ST
8815 259 M
8815 115 D
ST
8827 249 M
8827 126 D
ST
8778 259 M
8840 259 D
8840 115 D
ST
8778 115 M
8877 115 D
ST
8790 259 M
8815 249 D
ST
8803 259 M
8815 239 D
ST
8815 126 M
8790 115 D
ST
8815 136 M
8803 115 D
ST
8840 136 M
8852 115 D
ST
8840 126 M
8864 115 D
ST
8976 239 M
8963 218 D
8963 198 D
8976 177 D
ST
9050 177 M
9062 198 D
9062 218 D
9050 239 D
9062 249 D
9087 259 D
9099 259 D
9111 249 D
9099 239 D
9087 249 D
ST
9000 156 M
8988 167 D
8976 187 D
8976 229 D
8988 249 D
9000 259 D
9025 259 D
9050 249 D
9062 239 D
9074 218 D
9074 198 D
9062 177 D
9050 167 D
9025 156 D
9000 156 D
8976 167 D
8963 177 D
8951 198 D
8951 218 D
8963 239 D
8976 249 D
9000 259 D
ST
9025 156 M
9037 167 D
9050 187 D
9050 229 D
9037 249 D
9025 259 D
ST
8963 177 M
8951 167 D
8938 146 D
8938 136 D
8951 115 D
8963 105 D
9000 95 D
9050 95 D
9087 84 D
9099 74 D
ST
8963 115 M
9000 105 D
9050 105 D
9087 95 D
ST
8976 43 M
8951 53 D
8938 74 D
8938 84 D
8951 105 D
8976 115 D
8938 105 D
8926 84 D
8926 74 D
8938 53 D
8976 43 D
9050 43 D
9087 53 D
9099 74 D
9099 84 D
9087 105 D
9050 115 D
8988 115 D
8951 126 D
8938 136 D
ST
9198 146 M
9186 136 D
9186 126 D
9198 115 D
9210 115 D
9223 126 D
9223 136 D
9210 146 D
9198 146 D
ST
9198 136 M
9198 126 D
9210 126 D
9210 136 D
9198 136 D
ST
9643 311 M
9643 115 D
ST
9655 311 M
9655 126 D
ST
9606 290 M
9630 301 D
9668 332 D
9668 115 D
ST
9593 115 M
9717 115 D
ST
9643 126 M
9618 115 D
ST
9643 136 M
9630 115 D
ST
9668 136 M
9680 115 D
ST
9668 126 M
9692 115 D
ST
2873 6346 M
2873 6244 D
ST
2882 6339 M
2882 6252 D
ST
2847 6346 M
2890 6346 D
2890 6244 D
ST
2890 6317 M
2899 6332 D
2908 6339 D
2925 6346 D
2951 6346 D
2969 6339 D
2978 6332 D
2986 6310 D
2986 6244 D
ST
2969 6332 M
2978 6310 D
2978 6252 D
ST
2951 6346 M
2960 6339 D
2969 6317 D
2969 6244 D
ST
2986 6317 M
2995 6332 D
3004 6339 D
3021 6346 D
3048 6346 D
3065 6339 D
3074 6332 D
3083 6310 D
3083 6244 D
ST
3065 6332 M
3074 6310 D
3074 6252 D
ST
3048 6346 M
3056 6339 D
3065 6317 D
3065 6244 D
ST
2847 6244 M
2917 6244 D
ST
2943 6244 M
3013 6244 D
ST
3039 6244 M
3109 6244 D
ST
2855 6346 M
2873 6339 D
ST
2864 6346 M
2873 6332 D
ST
2873 6252 M
2855 6244 D
ST
2873 6259 M
2864 6244 D
ST
2890 6259 M
2899 6244 D
ST
2890 6252 M
2908 6244 D
ST
2969 6252 M
2951 6244 D
ST
2969 6259 M
2960 6244 D
ST
2986 6259 M
2995 6244 D
ST
2986 6252 M
3004 6244 D
ST
3065 6252 M
3048 6244 D
ST
3065 6259 M
3056 6244 D
ST
3083 6259 M
3091 6244 D
ST
3083 6252 M
3100 6244 D
ST
3153 6300 M
3153 6208 D
ST
3158 6295 M
3158 6212 D
ST
3137 6300 M
3163 6300 D
3163 6208 D
ST
3163 6251 M
3168 6260 D
3174 6265 D
3184 6269 D
3200 6269 D
3210 6265 D
3216 6260 D
3221 6247 D
3221 6208 D
ST
3210 6260 M
3216 6247 D
3216 6212 D
ST
3200 6269 M
3205 6265 D
3210 6251 D
3210 6208 D
ST
3137 6208 M
3179 6208 D
ST
3195 6208 M
3237 6208 D
ST
3142 6300 M
3153 6295 D
ST
3147 6300 M
3153 6291 D
ST
3153 6212 M
3142 6208 D
ST
3153 6216 M
3147 6208 D
ST
3163 6216 M
3168 6208 D
ST
3163 6212 M
3174 6208 D
ST
3210 6212 M
3200 6208 D
ST
3210 6216 M
3205 6208 D
ST
3221 6216 M
3226 6208 D
ST
3221 6212 M
3231 6208 D
ST
3430 6339 M
3281 6339 D
3281 6346 D
3430 6346 D
3430 6339 D
ST
3430 6281 M
3281 6281 D
3281 6288 D
3430 6288 D
3430 6281 D
ST
3771 6376 M
3771 6368 D
3780 6368 D
3780 6376 D
3771 6376 D
ST
3780 6383 M
3771 6383 D
3762 6376 D
3762 6368 D
3771 6361 D
3780 6361 D
3789 6368 D
3789 6376 D
3780 6390 D
3762 6397 D
3736 6397 D
3710 6390 D
3692 6376 D
3684 6361 D
3675 6332 D
3675 6288 D
3684 6266 D
3701 6252 D
3727 6244 D
3745 6244 D
3771 6252 D
3789 6266 D
3797 6288 D
3797 6295 D
3789 6317 D
3771 6332 D
3745 6339 D
3727 6339 D
3710 6332 D
3701 6325 D
3692 6310 D
ST
3701 6376 M
3692 6361 D
3684 6332 D
3684 6288 D
3692 6266 D
3701 6259 D
ST
3780 6266 M
3789 6281 D
3789 6303 D
3780 6317 D
ST
3736 6397 M
3719 6390 D
3710 6383 D
3701 6368 D
3692 6339 D
3692 6288 D
3701 6266 D
3710 6252 D
3727 6244 D
ST
3745 6244 M
3762 6252 D
3771 6259 D
3780 6281 D
3780 6303 D
3771 6325 D
3762 6332 D
3745 6339 D
ST
3876 6383 M
3867 6368 D
3858 6339 D
3858 6303 D
3867 6274 D
3876 6259 D
ST
3946 6259 M
3955 6274 D
3963 6303 D
3963 6339 D
3955 6368 D
3946 6383 D
ST
3902 6244 M
3885 6252 D
3876 6266 D
3867 6303 D
3867 6339 D
3876 6376 D
3885 6390 D
3902 6397 D
3920 6397 D
3946 6390 D
3963 6368 D
3972 6332 D
3972 6310 D
3963 6274 D
3946 6252 D
3920 6244 D
3902 6244 D
3876 6252 D
3858 6274 D
3850 6310 D
3850 6332 D
3858 6368 D
3876 6390 D
3902 6397 D
ST
3920 6244 M
3937 6252 D
3946 6266 D
3955 6303 D
3955 6339 D
3946 6376 D
3937 6390 D
3920 6397 D
ST
4331 6376 M
4339 6397 D
4339 6354 D
4331 6376 D
4313 6390 D
4296 6397 D
4269 6397 D
4243 6390 D
4226 6376 D
4217 6361 D
4208 6339 D
4208 6303 D
4217 6281 D
4226 6266 D
4243 6252 D
4269 6244 D
4296 6244 D
4313 6252 D
4331 6252 D
4339 6244 D
4339 6303 D
ST
4234 6376 M
4226 6361 D
4217 6339 D
4217 6303 D
4226 6281 D
4234 6266 D
ST
4269 6397 M
4252 6390 D
4234 6368 D
4226 6339 D
4226 6303 D
4234 6274 D
4252 6252 D
4269 6244 D
ST
4331 6295 M
4331 6259 D
ST
4322 6303 M
4322 6259 D
4313 6252 D
ST
4296 6303 M
4366 6303 D
ST
4304 6303 M
4322 6295 D
ST
4313 6303 M
4322 6288 D
ST
4348 6303 M
4339 6288 D
ST
4357 6303 M
4339 6295 D
ST
4427 6303 M
4523 6303 D
4523 6317 D
4514 6332 D
4505 6339 D
4479 6346 D
4462 6346 D
4435 6339 D
4418 6325 D
4409 6303 D
4409 6288 D
4418 6266 D
4435 6252 D
4462 6244 D
4479 6244 D
4505 6252 D
4523 6266 D
ST
4514 6310 M
4514 6317 D
4505 6332 D
ST
4427 6325 M
4418 6310 D
4418 6281 D
4427 6266 D
ST
4505 6303 M
4505 6325 D
4497 6339 D
4479 6346 D
ST
4462 6346 M
4444 6339 D
4435 6332 D
4427 6310 D
4427 6281 D
4435 6259 D
4444 6252 D
4462 6244 D
ST
4584 6397 M
4637 6266 D
4637 6244 D
4575 6397 D
ST
4593 6397 M
4645 6266 D
ST
4558 6397 M
4619 6397 D
ST
4663 6397 M
4715 6397 D
ST
4567 6397 M
4584 6383 D
ST
4602 6397 M
4593 6383 D
ST
4610 6397 M
4593 6390 D
ST
4680 6397 M
4698 6390 D
4637 6244 D
ST
4707 6397 M
4698 6390 D
ST
2873 6805 M
2873 6703 D
ST
2882 6798 M
2882 6711 D
ST
2847 6805 M
2890 6805 D
2890 6703 D
ST
2890 6776 M
2899 6791 D
2908 6798 D
2925 6805 D
2951 6805 D
2969 6798 D
2978 6791 D
2986 6769 D
2986 6703 D
ST
2969 6791 M
2978 6769 D
2978 6711 D
ST
2951 6805 M
2960 6798 D
2969 6776 D
2969 6703 D
ST
2986 6776 M
2995 6791 D
3004 6798 D
3021 6805 D
3048 6805 D
3065 6798 D
3074 6791 D
3083 6769 D
3083 6703 D
ST
3065 6791 M
3074 6769 D
3074 6711 D
ST
3048 6805 M
3056 6798 D
3065 6776 D
3065 6703 D
ST
2847 6703 M
2917 6703 D
ST
2943 6703 M
3013 6703 D
ST
3039 6703 M
3109 6703 D
ST
2855 6805 M
2873 6798 D
ST
2864 6805 M
2873 6791 D
ST
2873 6711 M
2855 6703 D
ST
2873 6718 M
2864 6703 D
ST
2890 6718 M
2899 6703 D
ST
2890 6711 M
2908 6703 D
ST
2969 6711 M
2951 6703 D
ST
2969 6718 M
2960 6703 D
ST
2986 6718 M
2995 6703 D
ST
2986 6711 M
3004 6703 D
ST
3065 6711 M
3048 6703 D
ST
3065 6718 M
3056 6703 D
ST
3083 6718 M
3091 6703 D
ST
3083 6711 M
3100 6703 D
ST
3158 6750 M
3158 6684 D
3163 6675 D
ST
3174 6667 M
3168 6671 D
3163 6684 D
3163 6759 D
3153 6750 D
3153 6689 D
3158 6675 D
3163 6671 D
3174 6667 D
3184 6667 D
3195 6671 D
3200 6680 D
ST
3137 6728 M
3184 6728 D
ST
3388 6798 M
3240 6798 D
3240 6805 D
3388 6805 D
3388 6798 D
ST
3388 6740 M
3240 6740 D
3240 6747 D
3388 6747 D
3388 6740 D
ST
3686 6842 M
3686 6703 D
ST
3694 6842 M
3694 6711 D
ST
3659 6827 M
3677 6835 D
3703 6856 D
3703 6703 D
ST
3651 6703 M
3738 6703 D
ST
3686 6711 M
3668 6703 D
ST
3686 6718 M
3677 6703 D
ST
3703 6718 M
3712 6703 D
ST
3703 6711 M
3721 6703 D
ST
3913 6784 M
3922 6769 D
3922 6740 D
3913 6725 D
ST
3878 6805 M
3896 6798 D
3904 6791 D
3913 6769 D
3913 6740 D
3904 6718 D
3896 6711 D
3878 6703 D
ST
3817 6740 M
3817 6733 D
3826 6733 D
3826 6740 D
3817 6740 D
ST
3826 6849 M
3896 6849 D
ST
3826 6842 M
3861 6842 D
3896 6849 D
3913 6856 D
3826 6856 D
3808 6784 D
3826 6798 D
3852 6805 D
3878 6805 D
3904 6798 D
3922 6784 D
3930 6762 D
3930 6747 D
3922 6725 D
3904 6711 D
3878 6703 D
3852 6703 D
3826 6711 D
3817 6718 D
3808 6733 D
3808 6740 D
3817 6747 D
3826 6747 D
3834 6740 D
3834 6733 D
3826 6725 D
3817 6725 D
ST
4009 6842 M
4000 6827 D
3992 6798 D
3992 6762 D
4000 6733 D
4009 6718 D
ST
4079 6718 M
4088 6733 D
4097 6762 D
4097 6798 D
4088 6827 D
4079 6842 D
ST
4035 6703 M
4018 6711 D
4009 6725 D
4000 6762 D
4000 6798 D
4009 6835 D
4018 6849 D
4035 6856 D
4053 6856 D
4079 6849 D
4097 6827 D
4105 6791 D
4105 6769 D
4097 6733 D
4079 6711 D
4053 6703 D
4035 6703 D
4009 6711 D
3992 6733 D
3983 6769 D
3983 6791 D
3992 6827 D
4009 6849 D
4035 6856 D
ST
4053 6703 M
4070 6711 D
4079 6725 D
4088 6762 D
4088 6798 D
4079 6835 D
4070 6849 D
4053 6856 D
ST
4464 6835 M
4473 6856 D
4473 6813 D
4464 6835 D
4446 6849 D
4429 6856 D
4403 6856 D
4376 6849 D
4359 6835 D
4350 6820 D
4341 6798 D
4341 6762 D
4350 6740 D
4359 6725 D
4376 6711 D
4403 6703 D
4429 6703 D
4446 6711 D
4464 6711 D
4473 6703 D
4473 6762 D
ST
4368 6835 M
4359 6820 D
4350 6798 D
4350 6762 D
4359 6740 D
4368 6725 D
ST
4403 6856 M
4385 6849 D
4368 6827 D
4359 6798 D
4359 6762 D
4368 6733 D
4385 6711 D
4403 6703 D
ST
4464 6754 M
4464 6718 D
ST
4455 6762 M
4455 6718 D
4446 6711 D
ST
4429 6762 M
4499 6762 D
ST
4438 6762 M
4455 6754 D
ST
4446 6762 M
4455 6747 D
ST
4481 6762 M
4473 6747 D
ST
4490 6762 M
4473 6754 D
ST
4560 6762 M
4656 6762 D
4656 6776 D
4647 6791 D
4639 6798 D
4612 6805 D
4595 6805 D
4569 6798 D
4551 6784 D
4542 6762 D
4542 6747 D
4551 6725 D
4569 6711 D
4595 6703 D
4612 6703 D
4639 6711 D
4656 6725 D
ST
4647 6769 M
4647 6776 D
4639 6791 D
ST
4560 6784 M
4551 6769 D
4551 6740 D
4560 6725 D
ST
4639 6762 M
4639 6784 D
4630 6798 D
4612 6805 D
ST
4595 6805 M
4577 6798 D
4569 6791 D
4560 6769 D
4560 6740 D
4569 6718 D
4577 6711 D
4595 6703 D
ST
4717 6856 M
4770 6725 D
4770 6703 D
4709 6856 D
ST
4726 6856 M
4779 6725 D
ST
4691 6856 M
4752 6856 D
ST
4796 6856 M
4848 6856 D
ST
4700 6856 M
4717 6842 D
ST
4735 6856 M
4726 6842 D
ST
4744 6856 M
4726 6849 D
ST
4814 6856 M
4831 6849 D
4770 6703 D
ST
4840 6856 M
4831 6849 D
ST
527 3668 M
494 3686 D
483 3705 D
483 3714 D
505 3732 D
538 3732 D
582 3723 D
659 3705 D
692 3705 D
714 3714 D
ST
483 3714 M
505 3723 D
538 3723 D
615 3705 D
659 3695 D
692 3695 D
714 3714 D
714 3723 D
703 3751 D
670 3778 D
637 3796 D
593 3815 D
560 3824 D
516 3833 D
494 3833 D
483 3824 D
483 3815 D
494 3806 D
516 3796 D
549 3796 D
571 3806 D
593 3824 D
604 3842 D
604 3861 D
ST
716 3879 M
716 3939 D
703 3939 D
690 3934 D
683 3928 D
677 3912 D
677 3901 D
683 3884 D
697 3873 D
716 3868 D
730 3868 D
749 3873 D
762 3884 D
769 3901 D
769 3912 D
762 3928 D
749 3939 D
ST
710 3934 M
703 3934 D
690 3928 D
ST
697 3879 M
710 3873 D
736 3873 D
749 3879 D
ST
716 3928 M
697 3928 D
683 3923 D
677 3912 D
ST
677 3901 M
683 3890 D
690 3884 D
710 3879 D
736 3879 D
756 3884 D
762 3890 D
769 3901 D
ST
644 4022 M
637 4022 D
637 4016 D
651 4016 D
651 4027 D
637 4027 D
631 4022 D
631 4005 D
637 3994 D
644 3989 D
664 3983 D
769 3983 D
ST
644 3994 M
664 3989 D
762 3989 D
ST
631 4005 M
637 4000 D
651 3994 D
769 3994 D
ST
677 3967 M
677 4016 D
ST
769 3967 M
769 4011 D
ST
762 3983 M
769 3972 D
ST
756 3983 M
769 3978 D
ST
756 3994 M
769 4000 D
ST
762 3994 M
769 4005 D
ST
644 4099 M
637 4099 D
637 4093 D
651 4093 D
651 4104 D
637 4104 D
631 4099 D
631 4082 D
637 4071 D
644 4066 D
664 4060 D
769 4060 D
ST
644 4071 M
664 4066 D
762 4066 D
ST
631 4082 M
637 4077 D
651 4071 D
769 4071 D
ST
677 4044 M
677 4093 D
ST
769 4044 M
769 4088 D
ST
762 4060 M
769 4049 D
ST
756 4060 M
769 4055 D
ST
756 4071 M
769 4077 D
ST
762 4071 M
769 4082 D
ST
791 4138 M
439 4303 D
439 4294 D
791 4129 D
791 4138 D
ST
560 4358 M
692 4404 D
ST
560 4368 M
692 4414 D
ST
560 4331 M
560 4395 D
ST
560 4423 M
560 4478 D
ST
560 4340 M
582 4368 D
ST
560 4386 M
571 4368 D
ST
560 4441 M
571 4459 D
692 4414 D
714 4404 D
560 4349 D
ST
560 4469 M
571 4459 D
ST
408 4547 M
527 4547 D
ST
402 4553 M
520 4553 D
ST
487 4586 M
487 4498 D
388 4558 D
527 4558 D
ST
527 4531 M
527 4575 D
ST
520 4547 M
527 4536 D
ST
514 4547 M
527 4542 D
ST
514 4558 M
527 4564 D
ST
520 4558 M
527 4569 D
ST
5573 542 M
5573 325 D
ST
5586 542 M
5586 325 D
ST
5549 377 M
5524 387 D
5511 397 D
5499 418 D
5499 449 D
5511 470 D
5524 480 D
5549 490 D
5610 490 D
5647 480 D
5660 470 D
5672 449 D
5672 418 D
5660 397 D
5647 387 D
5610 377 D
5549 377 D
5511 387 D
5499 397 D
5487 418 D
5487 449 D
5499 470 D
5511 480 D
5549 490 D
ST
5610 377 M
5635 387 D
5647 397 D
5660 418 D
5660 449 D
5647 470 D
5635 480 D
5610 490 D
ST
5536 542 M
5623 542 D
ST
5536 325 M
5623 325 D
ST
6092 583 M
6067 562 D
6043 531 D
6018 490 D
6006 439 D
6006 397 D
6018 346 D
6043 305 D
6067 274 D
6092 253 D
ST
6043 521 M
6030 490 D
6018 449 D
6018 387 D
6030 346 D
6043 315 D
ST
6067 562 M
6055 542 D
6043 511 D
6030 449 D
6030 387 D
6043 325 D
6055 294 D
6067 274 D
ST
6352 511 M
6364 542 D
6364 480 D
6352 511 D
6327 531 D
6302 542 D
6265 542 D
6228 531 D
6203 511 D
6191 490 D
6179 459 D
6179 408 D
6191 377 D
6203 356 D
6228 336 D
6265 325 D
6302 325 D
6327 336 D
6352 336 D
6364 325 D
6364 408 D
ST
6216 511 M
6203 490 D
6191 459 D
6191 408 D
6203 377 D
6216 356 D
ST
6265 542 M
6240 531 D
6216 500 D
6203 459 D
6203 408 D
6216 367 D
6240 336 D
6265 325 D
ST
6352 397 M
6352 346 D
ST
6339 408 M
6339 346 D
6327 336 D
ST
6302 408 M
6401 408 D
ST
6315 408 M
6339 397 D
ST
6327 408 M
6339 387 D
ST
6376 408 M
6364 387 D
ST
6389 408 M
6364 397 D
ST
6488 408 M
6624 408 D
6624 428 D
6611 449 D
6599 459 D
6562 470 D
6537 470 D
6500 459 D
6475 439 D
6463 408 D
6463 387 D
6475 356 D
6500 336 D
6537 325 D
6562 325 D
6599 336 D
6624 356 D
ST
6611 418 M
6611 428 D
6599 449 D
ST
6488 439 M
6475 418 D
6475 377 D
6488 356 D
ST
6599 408 M
6599 439 D
6586 459 D
6562 470 D
ST
6537 470 M
6512 459 D
6500 449 D
6488 418 D
6488 377 D
6500 346 D
6512 336 D
6537 325 D
ST
6710 542 M
6784 356 D
6784 325 D
6698 542 D
ST
6722 542 M
6797 356 D
ST
6673 542 M
6759 542 D
ST
6821 542 M
6895 542 D
ST
6685 542 M
6710 521 D
ST
6735 542 M
6722 521 D
ST
6747 542 M
6722 531 D
ST
6846 542 M
6871 531 D
6784 325 D
ST
6883 542 M
6871 531 D
ST
6957 583 M
6982 562 D
7007 531 D
7031 490 D
7044 439 D
7044 397 D
7031 346 D
7007 305 D
6982 274 D
6957 253 D
ST
7007 521 M
7019 490 D
7031 449 D
7031 387 D
7019 346 D
7007 315 D
ST
6982 562 M
6994 542 D
7007 511 D
7019 449 D
7019 387 D
7007 325 D
6994 294 D
6982 274 D
ST
7617 5514 M
7604 5529 D
7598 5543 D
7600 5556 D
7610 5568 D
7619 5574 D
7644 5577 D
7675 5574 D
7705 5564 D
7764 5537 D
ST
7611 5522 M
7605 5536 D
7609 5562 D
7619 5574 D
ST
7612 5627 M
7635 5618 D
7649 5610 D
7698 5571 D
7734 5547 D
7763 5530 D
ST
7611 5621 M
7634 5612 D
7648 5603 D
7698 5571 D
ST
7646 5776 M
7627 5665 D
7619 5666 D
7638 5776 D
7646 5776 D
ST
7708 5768 M
7689 5658 D
7681 5659 D
7700 5769 D
7708 5768 D
ST
7613 5865 M
7761 5848 D
ST
7614 5872 M
7754 5856 D
ST
7625 5844 M
7620 5858 D
7600 5880 D
7763 5861 D
ST
7757 5822 M
7768 5887 D
ST
7753 5849 M
7759 5835 D
ST
7745 5850 M
7760 5842 D
ST
7748 5863 M
7764 5868 D
ST
7755 5862 M
7765 5874 D
ST
6838 5073 M
6825 5087 D
6820 5101 D
6822 5113 D
6832 5125 D
6840 5130 D
6864 5134 D
6894 5130 D
6923 5121 D
6980 5095 D
ST
6832 5080 M
6826 5094 D
6831 5119 D
6840 5130 D
ST
6834 5182 M
6855 5173 D
6869 5165 D
6916 5128 D
6951 5105 D
6979 5089 D
ST
6833 5176 M
6854 5167 D
6868 5159 D
6916 5128 D
ST
6866 5324 M
6848 5218 D
6841 5219 D
6859 5325 D
6866 5324 D
ST
6926 5317 M
6908 5211 D
6901 5212 D
6919 5318 D
6926 5317 D
ST
6845 5378 M
6852 5377 D
6853 5383 D
6846 5384 D
6845 5378 D
ST
6837 5379 M
6838 5385 D
6847 5390 D
6854 5389 D
6861 5382 D
6860 5376 D
6851 5371 D
6844 5372 D
6830 5380 D
6823 5387 D
6819 5406 D
6823 5431 D
6834 5449 D
6842 5455 D
6858 5459 D
6873 5457 D
6887 5449 D
6899 5429 D
6909 5396 D
6914 5382 D
6927 5368 D
6949 5359 D
6971 5357 D
ST
6841 5448 M
6857 5453 D
6872 5451 D
6886 5443 D
ST
6823 5431 M
6833 5443 D
6856 5447 D
6871 5445 D
6885 5437 D
6898 5423 D
6909 5396 D
ST
6956 5358 M
6950 5366 D
6952 5378 D
6965 5408 D
6969 5433 D
6963 5447 D
ST
6948 5449 M
6963 5447 D
6977 5439 D
6984 5432 D
6980 5407 D
6952 5378 D
6972 5408 D
6976 5433 D
6970 5440 D
ST
7252 5092 M
7239 5107 D
7234 5120 D
7236 5133 D
7245 5144 D
7254 5150 D
7277 5153 D
7307 5150 D
7336 5140 D
7393 5114 D
ST
7245 5100 M
7240 5113 D
7244 5138 D
7254 5150 D
ST
7247 5201 M
7269 5193 D
7283 5184 D
7330 5147 D
7364 5124 D
7392 5108 D
ST
7246 5195 M
7268 5186 D
7282 5178 D
7330 5147 D
ST
7280 5344 M
7262 5237 D
7255 5238 D
7273 5345 D
7280 5344 D
ST
7340 5337 M
7322 5230 D
7315 5231 D
7333 5338 D
7340 5337 D
ST
7249 5430 M
7391 5414 D
ST
7250 5437 M
7385 5421 D
ST
7261 5410 M
7255 5423 D
7236 5445 D
7393 5426 D
ST
7387 5389 M
7398 5451 D
ST
7384 5414 M
7389 5401 D
ST
7376 5415 M
7390 5407 D
ST
7378 5428 M
7394 5432 D
ST
7386 5427 M
7395 5439 D
ST
7386 5516 M
7392 5509 D
7400 5508 D
7408 5514 D
7409 5520 D
7403 5527 D
7395 5528 D
7387 5523 D
7386 5516 D
ST
7393 5515 M
7401 5515 D
7402 5521 D
7394 5522 D
7393 5515 D
ST
7348 5655 M
7364 5659 D
7394 5656 D
7408 5648 D
ST
7321 5632 M
7331 5644 D
7339 5649 D
7363 5653 D
7393 5649 D
7414 5640 D
7421 5633 D
7426 5620 D
ST
7381 5581 M
7389 5580 D
7390 5586 D
7382 5587 D
7381 5581 D
ST
7270 5600 M
7278 5650 D
ST
7277 5599 M
7281 5624 D
7278 5650 D
7273 5663 D
7262 5601 D
7335 5580 D
7322 5594 D
7318 5613 D
7321 5632 D
7332 5650 D
7349 5661 D
7372 5664 D
7387 5663 D
7409 5654 D
7422 5640 D
7426 5620 D
7423 5601 D
7412 5583 D
7404 5578 D
7388 5573 D
7380 5574 D
7374 5581 D
7375 5588 D
7383 5593 D
7391 5592 D
7397 5585 D
7396 5579 D
ST
6057 5245 M
6044 5260 D
6039 5273 D
6041 5286 D
6051 5297 D
6059 5303 D
6083 5306 D
6113 5303 D
6142 5293 D
6199 5267 D
ST
6051 5253 M
6045 5266 D
6050 5291 D
6059 5303 D
ST
6053 5354 M
6074 5346 D
6088 5337 D
6135 5300 D
6170 5277 D
6198 5261 D
ST
6052 5348 M
6073 5339 D
6087 5331 D
6135 5300 D
ST
6084 5497 M
6066 5390 D
6059 5391 D
6077 5498 D
6084 5497 D
ST
6144 5490 M
6126 5383 D
6119 5384 D
6137 5491 D
6144 5490 D
ST
6063 5550 M
6070 5549 D
6071 5556 D
6064 5557 D
6063 5550 D
ST
6055 5551 M
6056 5557 D
6065 5563 D
6072 5562 D
6079 5555 D
6078 5548 D
6069 5543 D
6062 5544 D
6048 5552 D
6041 5559 D
6037 5579 D
6041 5604 D
6052 5622 D
6068 5626 D
6090 5624 D
6104 5616 D
6109 5596 D
ST
6051 5615 M
6067 5620 D
6089 5617 D
6103 5609 D
ST
6105 5577 M
6109 5596 D
6118 5608 D
6135 5618 D
6151 5623 D
6174 5620 D
6188 5612 D
6194 5605 D
6199 5585 D
6194 5560 D
6184 5542 D
6175 5537 D
6159 5533 D
6152 5533 D
6145 5541 D
6146 5547 D
6155 5552 D
6162 5551 D
6169 5544 D
6168 5538 D
ST
6134 5612 M
6150 5616 D
6173 5614 D
6187 5606 D
ST
6199 5585 M
6193 5599 D
6172 5608 D
6149 5610 D
6126 5607 D
6117 5601 D
6107 5590 D
6102 5603 D
6088 5611 D
6066 5614 D
6050 5609 D
6040 5598 D
ST
6153 5540 M
6160 5539 D
6161 5545 D
6154 5546 D
6153 5540 D
ST
grestore
showpage
%%%%%%%%%%%%%%%%%%%%%%
%%%FIG.2
%%%%%%%%%%%%
%!PS-Adobe-1.0
/M { moveto } def
/D { lineto } def
/ST { stroke } def
/NP { newpath } def
/IC { initclip } def
/CL { clip } def
/FL { eofill } def
/PT 12 def
/SP1 { 12 setlinewidth 0 setgray } def
/SP2 { 8 setlinewidth 0 setgray } def
/SP3 { 8 setlinewidth 0 setgray } def
/SP4 { 8 setlinewidth 0 setgray } def
/SP5 { 12 setlinewidth 0 setgray } def
/SP6 { 12 setlinewidth 0 setgray } def
gsave
[] 0 setdash
1 setlinecap
1 setlinejoin
90 rotate
72 1016 div dup scale
0 -7721 translate
IC
0 0 M
0 7721 D
11040 7721 D
11040 0 D
0 0 D
CL
NP
SP1
2550 1020 M
9894 1020 D
ST
2550 1020 M
2550 1135 D
ST
2471 809 M
2498 794 D
2506 772 D
2506 758 D
2498 736 D
2471 721 D
ST
2506 750 M
2489 729 D
2463 721 D
2436 721 D
2410 729 D
2401 743 D
2393 743 D
2401 729 D
2410 721 D
2436 714 D
2463 714 D
2489 721 D
2506 736 D
2515 758 D
2515 772 D
2506 794 D
2489 809 D
2463 816 D
2436 816 D
2410 809 D
2419 860 D
2498 860 D
2498 867 D
2410 867 D
2401 801 D
2410 801 D
2428 809 D
2463 809 D
2489 801 D
2506 780 D
ST
2428 721 M
2401 736 D
ST
2620 867 M
2594 860 D
2576 838 D
2567 801 D
2567 780 D
2576 743 D
2594 721 D
2620 714 D
2637 714 D
2664 721 D
2681 743 D
2690 780 D
2690 801 D
2681 838 D
2664 860 D
2637 867 D
2620 867 D
ST
2602 860 M
2585 838 D
2576 801 D
2576 780 D
2585 743 D
2602 721 D
ST
2594 729 M
2620 721 D
2637 721 D
2664 729 D
ST
2655 721 M
2672 743 D
2681 780 D
2681 801 D
2672 838 D
2655 860 D
ST
2664 852 M
2637 860 D
2620 860 D
2594 852 D
ST
2697 1020 M
2697 1097 D
ST
2844 1020 M
2844 1097 D
ST
2991 1020 M
2991 1097 D
ST
3138 1020 M
3138 1097 D
ST
3284 1020 M
3284 1097 D
ST
3431 1020 M
3431 1097 D
ST
3578 1020 M
3578 1097 D
ST
3725 1020 M
3725 1097 D
ST
3872 1020 M
3872 1097 D
ST
4019 1020 M
4019 1135 D
ST
3958 860 M
3966 845 D
3975 845 D
3966 860 D
3940 867 D
3923 867 D
3896 860 D
3879 838 D
3870 801 D
3870 765 D
3879 736 D
3896 721 D
3923 714 D
3931 714 D
3958 721 D
3975 736 D
3984 758 D
3984 765 D
3975 787 D
3958 801 D
3931 809 D
3923 809 D
3896 801 D
3879 787 D
ST
3966 852 M
3940 860 D
3923 860 D
3896 852 D
ST
3905 860 M
3888 838 D
3879 801 D
3879 765 D
3888 736 D
3914 721 D
ST
3879 750 M
3896 729 D
3923 721 D
3931 721 D
3958 729 D
3975 750 D
ST
3940 721 M
3966 736 D
3975 758 D
3975 765 D
3966 787 D
3940 801 D
ST
3975 772 M
3958 794 D
3931 801 D
3923 801 D
3896 794 D
3879 772 D
ST
3914 801 M
3888 787 D
3879 765 D
ST
4089 867 M
4063 860 D
4045 838 D
4036 801 D
4036 780 D
4045 743 D
4063 721 D
4089 714 D
4106 714 D
4132 721 D
4150 743 D
4159 780 D
4159 801 D
4150 838 D
4132 860 D
4106 867 D
4089 867 D
ST
4071 860 M
4054 838 D
4045 801 D
4045 780 D
4054 743 D
4071 721 D
ST
4063 729 M
4089 721 D
4106 721 D
4132 729 D
ST
4124 721 M
4141 743 D
4150 780 D
4150 801 D
4141 838 D
4124 860 D
ST
4132 852 M
4106 860 D
4089 860 D
4063 852 D
ST
4166 1020 M
4166 1097 D
ST
4313 1020 M
4313 1097 D
ST
4459 1020 M
4459 1097 D
ST
4606 1020 M
4606 1097 D
ST
4753 1020 M
4753 1097 D
ST
4900 1020 M
4900 1097 D
ST
5047 1020 M
5047 1097 D
ST
5194 1020 M
5194 1097 D
ST
5341 1020 M
5341 1097 D
ST
5488 1020 M
5488 1135 D
ST
5444 867 M
5356 714 D
5365 714 D
5453 867 D
5330 867 D
5330 860 D
5444 860 D
ST
5558 867 M
5531 860 D
5514 838 D
5505 801 D
5505 780 D
5514 743 D
5531 721 D
5558 714 D
5575 714 D
5601 721 D
5619 743 D
5627 780 D
5627 801 D
5619 838 D
5601 860 D
5575 867 D
5558 867 D
ST
5540 860 M
5523 838 D
5514 801 D
5514 780 D
5523 743 D
5540 721 D
ST
5531 729 M
5558 721 D
5575 721 D
5601 729 D
ST
5593 721 M
5610 743 D
5619 780 D
5619 801 D
5610 838 D
5593 860 D
ST
5601 852 M
5575 860 D
5558 860 D
5531 852 D
ST
5634 1020 M
5634 1097 D
ST
5781 1020 M
5781 1097 D
ST
5928 1020 M
5928 1097 D
ST
6075 1020 M
6075 1097 D
ST
6222 1020 M
6222 1097 D
ST
6369 1020 M
6369 1097 D
ST
6516 1020 M
6516 1097 D
ST
6663 1020 M
6663 1097 D
ST
6810 1020 M
6810 1097 D
ST
6956 1020 M
6956 1135 D
ST
6843 867 M
6817 860 D
6808 845 D
6808 831 D
6817 816 D
6825 809 D
6843 801 D
6878 794 D
6895 787 D
6904 780 D
6913 765 D
6913 743 D
6904 729 D
6878 721 D
6843 721 D
6817 729 D
6808 743 D
6808 765 D
6817 780 D
6825 787 D
6843 794 D
6878 801 D
6895 809 D
6904 816 D
6913 831 D
6913 845 D
6904 860 D
6878 867 D
6843 867 D
ST
6825 860 M
6817 845 D
6817 831 D
6825 816 D
6843 809 D
6878 801 D
6895 794 D
6913 780 D
6921 765 D
6921 743 D
6913 729 D
6904 721 D
6878 714 D
6843 714 D
6817 721 D
6808 729 D
6799 743 D
6799 765 D
6808 780 D
6825 794 D
6843 801 D
6878 809 D
6895 816 D
6904 831 D
6904 845 D
6895 860 D
ST
6904 852 M
6878 860 D
6843 860 D
6817 852 D
ST
6808 736 M
6834 721 D
ST
6886 721 M
6913 736 D
ST
7026 867 M
7000 860 D
6983 838 D
6974 801 D
6974 780 D
6983 743 D
7000 721 D
7026 714 D
7044 714 D
7070 721 D
7088 743 D
7096 780 D
7096 801 D
7088 838 D
7070 860 D
7044 867 D
7026 867 D
ST
7009 860 M
6991 838 D
6983 801 D
6983 780 D
6991 743 D
7009 721 D
ST
7000 729 M
7026 721 D
7044 721 D
7070 729 D
ST
7061 721 M
7079 743 D
7088 780 D
7088 801 D
7079 838 D
7061 860 D
ST
7070 852 M
7044 860 D
7026 860 D
7000 852 D
ST
7103 1020 M
7103 1097 D
ST
7250 1020 M
7250 1097 D
ST
7397 1020 M
7397 1097 D
ST
7544 1020 M
7544 1097 D
ST
7691 1020 M
7691 1097 D
ST
7838 1020 M
7838 1097 D
ST
7985 1020 M
7985 1097 D
ST
8131 1020 M
8131 1097 D
ST
8278 1020 M
8278 1097 D
ST
8425 1020 M
8425 1135 D
ST
8373 794 M
8355 780 D
8329 772 D
8320 772 D
8294 780 D
8277 794 D
8268 816 D
8268 823 D
8277 845 D
8294 860 D
8320 867 D
8329 867 D
8355 860 D
8373 845 D
8381 816 D
8381 780 D
8373 743 D
8355 721 D
8329 714 D
8312 714 D
8285 721 D
8277 736 D
8285 736 D
8294 721 D
ST
8373 816 M
8364 794 D
8338 780 D
ST
8373 809 M
8355 787 D
8329 780 D
8320 780 D
8294 787 D
8277 809 D
ST
8312 780 M
8285 794 D
8277 816 D
8277 823 D
8285 845 D
8312 860 D
ST
8277 831 M
8294 852 D
8320 860 D
8329 860 D
8355 852 D
8373 831 D
ST
8338 860 M
8364 845 D
8373 816 D
8373 780 D
8364 743 D
8347 721 D
ST
8355 729 M
8329 721 D
8312 721 D
8285 729 D
ST
8495 867 M
8469 860 D
8451 838 D
8443 801 D
8443 780 D
8451 743 D
8469 721 D
8495 714 D
8513 714 D
8539 721 D
8556 743 D
8565 780 D
8565 801 D
8556 838 D
8539 860 D
8513 867 D
8495 867 D
ST
8478 860 M
8460 838 D
8451 801 D
8451 780 D
8460 743 D
8478 721 D
ST
8469 729 M
8495 721 D
8513 721 D
8539 729 D
ST
8530 721 M
8548 743 D
8556 780 D
8556 801 D
8548 838 D
8530 860 D
ST
8539 852 M
8513 860 D
8495 860 D
8469 852 D
ST
8572 1020 M
8572 1097 D
ST
8719 1020 M
8719 1097 D
ST
8866 1020 M
8866 1097 D
ST
9013 1020 M
9013 1097 D
ST
9160 1020 M
9160 1097 D
ST
9306 1020 M
9306 1097 D
ST
9453 1020 M
9453 1097 D
ST
9600 1020 M
9600 1097 D
ST
9747 1020 M
9747 1097 D
ST
9894 1020 M
9894 1135 D
ST
9715 714 M
9706 714 D
9706 852 D
9689 838 D
9671 831 D
9671 838 D
9689 845 D
9715 867 D
9715 714 D
ST
9872 867 M
9846 860 D
9828 838 D
9820 801 D
9820 780 D
9828 743 D
9846 721 D
9872 714 D
9890 714 D
9916 721 D
9933 743 D
9942 780 D
9942 801 D
9933 838 D
9916 860 D
9890 867 D
9872 867 D
ST
9855 860 M
9837 838 D
9828 801 D
9828 780 D
9837 743 D
9855 721 D
ST
9846 729 M
9872 721 D
9890 721 D
9916 729 D
ST
9907 721 M
9925 743 D
9933 780 D
9933 801 D
9925 838 D
9907 860 D
ST
9916 852 M
9890 860 D
9872 860 D
9846 852 D
ST
10047 867 M
10021 860 D
10003 838 D
9995 801 D
9995 780 D
10003 743 D
10021 721 D
10047 714 D
10064 714 D
10091 721 D
10108 743 D
10117 780 D
10117 801 D
10108 838 D
10091 860 D
10064 867 D
10047 867 D
ST
10030 860 M
10012 838 D
10003 801 D
10003 780 D
10012 743 D
10030 721 D
ST
10021 729 M
10047 721 D
10064 721 D
10091 729 D
ST
10082 721 M
10099 743 D
10108 780 D
10108 801 D
10099 838 D
10082 860 D
ST
10091 852 M
10064 860 D
10047 860 D
10021 852 D
ST
2550 1020 M
2550 7140 D
ST
2550 1020 M
2687 1020 D
ST
1943 1097 M
1917 1089 D
1900 1067 D
1891 1031 D
1891 1009 D
1900 973 D
1917 951 D
1943 944 D
1961 944 D
1987 951 D
2004 973 D
2013 1009 D
2013 1031 D
2004 1067 D
1987 1089 D
1961 1097 D
1943 1097 D
ST
1926 1089 M
1908 1067 D
1900 1031 D
1900 1009 D
1908 973 D
1926 951 D
ST
1917 958 M
1943 951 D
1961 951 D
1987 958 D
ST
1978 951 M
1996 973 D
2004 1009 D
2004 1031 D
1996 1067 D
1978 1089 D
ST
1987 1082 M
1961 1089 D
1943 1089 D
1917 1082 D
ST
2083 965 M
2074 958 D
2074 951 D
2083 944 D
2092 944 D
2101 951 D
2101 958 D
2092 965 D
2083 965 D
ST
2083 958 M
2083 951 D
2092 951 D
2092 958 D
2083 958 D
ST
2214 1097 M
2188 1089 D
2171 1067 D
2162 1031 D
2162 1009 D
2171 973 D
2188 951 D
2214 944 D
2232 944 D
2258 951 D
2275 973 D
2284 1009 D
2284 1031 D
2275 1067 D
2258 1089 D
2232 1097 D
2214 1097 D
ST
2197 1089 M
2179 1067 D
2171 1031 D
2171 1009 D
2179 973 D
2197 951 D
ST
2188 958 M
2214 951 D
2232 951 D
2258 958 D
ST
2249 951 M
2267 973 D
2275 1009 D
2275 1031 D
2267 1067 D
2249 1089 D
ST
2258 1082 M
2232 1089 D
2214 1089 D
2188 1082 D
ST
2550 1173 M
2642 1173 D
ST
2550 1326 M
2642 1326 D
ST
2550 1479 M
2642 1479 D
ST
2550 1632 M
2642 1632 D
ST
2550 1785 M
2642 1785 D
ST
2550 1938 M
2642 1938 D
ST
2550 2091 M
2642 2091 D
ST
2550 2244 M
2642 2244 D
ST
2550 2397 M
2642 2397 D
ST
2550 2550 M
2687 2550 D
ST
1943 2627 M
1917 2619 D
1900 2597 D
1891 2561 D
1891 2539 D
1900 2503 D
1917 2481 D
1943 2474 D
1961 2474 D
1987 2481 D
2004 2503 D
2013 2539 D
2013 2561 D
2004 2597 D
1987 2619 D
1961 2627 D
1943 2627 D
ST
1926 2619 M
1908 2597 D
1900 2561 D
1900 2539 D
1908 2503 D
1926 2481 D
ST
1917 2488 M
1943 2481 D
1961 2481 D
1987 2488 D
ST
1978 2481 M
1996 2503 D
2004 2539 D
2004 2561 D
1996 2597 D
1978 2619 D
ST
1987 2612 M
1961 2619 D
1943 2619 D
1917 2612 D
ST
2083 2495 M
2074 2488 D
2074 2481 D
2083 2474 D
2092 2474 D
2101 2481 D
2101 2488 D
2092 2495 D
2083 2495 D
ST
2083 2488 M
2083 2481 D
2092 2481 D
2092 2488 D
2083 2488 D
ST
2171 2474 M
2249 2546 D
2267 2568 D
2275 2583 D
2275 2597 D
2267 2612 D
2258 2619 D
2241 2627 D
2206 2627 D
2188 2619 D
2179 2612 D
2171 2597 D
2171 2590 D
2179 2590 D
2179 2597 D
2188 2612 D
2206 2619 D
2241 2619 D
2258 2612 D
2267 2597 D
2267 2583 D
2258 2568 D
2241 2546 D
2162 2474 D
2284 2474 D
2284 2481 D
2171 2481 D
ST
2550 2703 M
2642 2703 D
ST
2550 2856 M
2642 2856 D
ST
2550 3009 M
2642 3009 D
ST
2550 3162 M
2642 3162 D
ST
2550 3315 M
2642 3315 D
ST
2550 3468 M
2642 3468 D
ST
2550 3621 M
2642 3621 D
ST
2550 3774 M
2642 3774 D
ST
2550 3927 M
2642 3927 D
ST
2550 4080 M
2687 4080 D
ST
1943 4157 M
1917 4149 D
1900 4127 D
1891 4091 D
1891 4069 D
1900 4033 D
1917 4011 D
1943 4004 D
1961 4004 D
1987 4011 D
2004 4033 D
2013 4069 D
2013 4091 D
2004 4127 D
1987 4149 D
1961 4157 D
1943 4157 D
ST
1926 4149 M
1908 4127 D
1900 4091 D
1900 4069 D
1908 4033 D
1926 4011 D
ST
1917 4018 M
1943 4011 D
1961 4011 D
1987 4018 D
ST
1978 4011 M
1996 4033 D
2004 4069 D
2004 4091 D
1996 4127 D
1978 4149 D
ST
1987 4142 M
1961 4149 D
1943 4149 D
1917 4142 D
ST
2083 4025 M
2074 4018 D
2074 4011 D
2083 4004 D
2092 4004 D
2101 4011 D
2101 4018 D
2092 4025 D
2083 4025 D
ST
2083 4018 M
2083 4011 D
2092 4011 D
2092 4018 D
2083 4018 D
ST
2171 4047 M
2293 4047 D
2293 4040 D
2162 4040 D
2258 4157 D
2258 4004 D
2249 4004 D
2249 4135 D
2171 4040 D
ST
2550 4233 M
2642 4233 D
ST
2550 4386 M
2642 4386 D
ST
2550 4539 M
2642 4539 D
ST
2550 4692 M
2642 4692 D
ST
2550 4845 M
2642 4845 D
ST
2550 4998 M
2642 4998 D
ST
2550 5151 M
2642 5151 D
ST
2550 5304 M
2642 5304 D
ST
2550 5457 M
2642 5457 D
ST
2550 5610 M
2687 5610 D
ST
1943 5687 M
1917 5679 D
1900 5657 D
1891 5621 D
1891 5599 D
1900 5563 D
1917 5541 D
1943 5534 D
1961 5534 D
1987 5541 D
2004 5563 D
2013 5599 D
2013 5621 D
2004 5657 D
1987 5679 D
1961 5687 D
1943 5687 D
ST
1926 5679 M
1908 5657 D
1900 5621 D
1900 5599 D
1908 5563 D
1926 5541 D
ST
1917 5548 M
1943 5541 D
1961 5541 D
1987 5548 D
ST
1978 5541 M
1996 5563 D
2004 5599 D
2004 5621 D
1996 5657 D
1978 5679 D
ST
1987 5672 M
1961 5679 D
1943 5679 D
1917 5672 D
ST
2083 5555 M
2074 5548 D
2074 5541 D
2083 5534 D
2092 5534 D
2101 5541 D
2101 5548 D
2092 5555 D
2083 5555 D
ST
2083 5548 M
2083 5541 D
2092 5541 D
2092 5548 D
2083 5548 D
ST
2258 5679 M
2267 5665 D
2275 5665 D
2267 5679 D
2241 5687 D
2223 5687 D
2197 5679 D
2179 5657 D
2171 5621 D
2171 5585 D
2179 5555 D
2197 5541 D
2223 5534 D
2232 5534 D
2258 5541 D
2275 5555 D
2284 5577 D
2284 5585 D
2275 5606 D
2258 5621 D
2232 5628 D
2223 5628 D
2197 5621 D
2179 5606 D
ST
2267 5672 M
2241 5679 D
2223 5679 D
2197 5672 D
ST
2206 5679 M
2188 5657 D
2179 5621 D
2179 5585 D
2188 5555 D
2214 5541 D
ST
2179 5570 M
2197 5548 D
2223 5541 D
2232 5541 D
2258 5548 D
2275 5570 D
ST
2241 5541 M
2267 5555 D
2275 5577 D
2275 5585 D
2267 5606 D
2241 5621 D
ST
2275 5592 M
2258 5614 D
2232 5621 D
2223 5621 D
2197 5614 D
2179 5592 D
ST
2214 5621 M
2188 5606 D
2179 5585 D
ST
2550 5763 M
2642 5763 D
ST
2550 5916 M
2642 5916 D
ST
2550 6069 M
2642 6069 D
ST
2550 6222 M
2642 6222 D
ST
2550 6375 M
2642 6375 D
ST
2550 6528 M
2642 6528 D
ST
2550 6681 M
2642 6681 D
ST
2550 6834 M
2642 6834 D
ST
2550 6987 M
2642 6987 D
ST
2550 7140 M
2687 7140 D
ST
1943 7217 M
1917 7209 D
1900 7187 D
1891 7151 D
1891 7129 D
1900 7093 D
1917 7071 D
1943 7064 D
1961 7064 D
1987 7071 D
2004 7093 D
2013 7129 D
2013 7151 D
2004 7187 D
1987 7209 D
1961 7217 D
1943 7217 D
ST
1926 7209 M
1908 7187 D
1900 7151 D
1900 7129 D
1908 7093 D
1926 7071 D
ST
1917 7078 M
1943 7071 D
1961 7071 D
1987 7078 D
ST
1978 7071 M
1996 7093 D
2004 7129 D
2004 7151 D
1996 7187 D
1978 7209 D
ST
1987 7202 M
1961 7209 D
1943 7209 D
1917 7202 D
ST
2083 7085 M
2074 7078 D
2074 7071 D
2083 7064 D
2092 7064 D
2101 7071 D
2101 7078 D
2092 7085 D
2083 7085 D
ST
2083 7078 M
2083 7071 D
2092 7071 D
2092 7078 D
2083 7078 D
ST
2206 7217 M
2179 7209 D
2171 7195 D
2171 7180 D
2179 7166 D
2188 7158 D
2206 7151 D
2241 7144 D
2258 7136 D
2267 7129 D
2275 7115 D
2275 7093 D
2267 7078 D
2241 7071 D
2206 7071 D
2179 7078 D
2171 7093 D
2171 7115 D
2179 7129 D
2188 7136 D
2206 7144 D
2241 7151 D
2258 7158 D
2267 7166 D
2275 7180 D
2275 7195 D
2267 7209 D
2241 7217 D
2206 7217 D
ST
2188 7209 M
2179 7195 D
2179 7180 D
2188 7166 D
2206 7158 D
2241 7151 D
2258 7144 D
2275 7129 D
2284 7115 D
2284 7093 D
2275 7078 D
2267 7071 D
2241 7064 D
2206 7064 D
2179 7071 D
2171 7078 D
2162 7093 D
2162 7115 D
2171 7129 D
2188 7144 D
2206 7151 D
2241 7158 D
2258 7166 D
2267 7180 D
2267 7195 D
2258 7209 D
ST
2267 7202 M
2241 7209 D
2206 7209 D
2179 7202 D
ST
2171 7085 M
2197 7071 D
ST
2249 7071 M
2275 7085 D
ST
2550 7140 M
9894 7140 D
ST
2550 7140 M
2550 7026 D
2550 7026 D
ST
2697 7140 M
2697 7064 D
ST
2844 7140 M
2844 7064 D
ST
2991 7140 M
2991 7064 D
ST
3138 7140 M
3138 7064 D
ST
3284 7140 M
3284 7064 D
ST
3431 7140 M
3431 7064 D
ST
3578 7140 M
3578 7064 D
ST
3725 7140 M
3725 7064 D
ST
3872 7140 M
3872 7064 D
ST
4019 7140 M
4019 7026 D
4019 7026 D
ST
4166 7140 M
4166 7064 D
ST
4313 7140 M
4313 7064 D
ST
4459 7140 M
4459 7064 D
ST
4606 7140 M
4606 7064 D
ST
4753 7140 M
4753 7064 D
ST
4900 7140 M
4900 7064 D
ST
5047 7140 M
5047 7064 D
ST
5194 7140 M
5194 7064 D
ST
5341 7140 M
5341 7064 D
ST
5488 7140 M
5488 7026 D
5488 7026 D
ST
5634 7140 M
5634 7064 D
ST
5781 7140 M
5781 7064 D
ST
5928 7140 M
5928 7064 D
ST
6075 7140 M
6075 7064 D
ST
6222 7140 M
6222 7064 D
ST
6369 7140 M
6369 7064 D
ST
6516 7140 M
6516 7064 D
ST
6663 7140 M
6663 7064 D
ST
6810 7140 M
6810 7064 D
ST
6956 7140 M
6956 7026 D
6956 7026 D
ST
7103 7140 M
7103 7064 D
ST
7250 7140 M
7250 7064 D
ST
7397 7140 M
7397 7064 D
ST
7544 7140 M
7544 7064 D
ST
7691 7140 M
7691 7064 D
ST
7838 7140 M
7838 7064 D
ST
7985 7140 M
7985 7064 D
ST
8131 7140 M
8131 7064 D
ST
8278 7140 M
8278 7064 D
ST
8425 7140 M
8425 7026 D
8425 7026 D
ST
8572 7140 M
8572 7064 D
ST
8719 7140 M
8719 7064 D
ST
8866 7140 M
8866 7064 D
ST
9013 7140 M
9013 7064 D
ST
9160 7140 M
9160 7064 D
ST
9306 7140 M
9306 7064 D
ST
9453 7140 M
9453 7064 D
ST
9600 7140 M
9600 7064 D
ST
9747 7140 M
9747 7064 D
ST
9894 7140 M
9894 7026 D
9894 7026 D
ST
9894 1020 M
9894 7140 D
ST
9894 1020 M
9756 1020 D
ST
9894 1173 M
9802 1173 D
ST
9894 1326 M
9802 1326 D
ST
9894 1479 M
9802 1479 D
ST
9894 1632 M
9802 1632 D
ST
9894 1785 M
9802 1785 D
ST
9894 1938 M
9802 1938 D
ST
9894 2091 M
9802 2091 D
ST
9894 2244 M
9802 2244 D
ST
9894 2397 M
9802 2397 D
ST
9894 2550 M
9756 2550 D
ST
9894 2703 M
9802 2703 D
ST
9894 2856 M
9802 2856 D
ST
9894 3009 M
9802 3009 D
ST
9894 3162 M
9802 3162 D
ST
9894 3315 M
9802 3315 D
ST
9894 3468 M
9802 3468 D
ST
9894 3621 M
9802 3621 D
ST
9894 3774 M
9802 3774 D
ST
9894 3927 M
9802 3927 D
ST
9894 4080 M
9756 4080 D
ST
9894 4233 M
9802 4233 D
ST
9894 4386 M
9802 4386 D
ST
9894 4539 M
9802 4539 D
ST
9894 4692 M
9802 4692 D
ST
9894 4845 M
9802 4845 D
ST
9894 4998 M
9802 4998 D
ST
9894 5151 M
9802 5151 D
ST
9894 5304 M
9802 5304 D
ST
9894 5457 M
9802 5457 D
ST
9894 5610 M
9756 5610 D
ST
9894 5763 M
9802 5763 D
ST
9894 5916 M
9802 5916 D
ST
9894 6069 M
9802 6069 D
ST
9894 6222 M
9802 6222 D
ST
9894 6375 M
9802 6375 D
ST
9894 6528 M
9802 6528 D
ST
9894 6681 M
9802 6681 D
ST
9894 6834 M
9802 6834 D
ST
9894 6987 M
9802 6987 D
ST
9894 7140 M
9756 7140 D
ST
2550 7131 M
2587 7093 D
2623 7055 D
2660 7018 D
2666 7013 D
ST
2783 6894 M
2807 6870 D
2844 6834 D
2880 6797 D
2901 6777 D
ST
3020 6661 M
3027 6654 D
3064 6619 D
3101 6584 D
3138 6549 D
3141 6545 D
ST
3264 6431 M
3284 6412 D
3321 6378 D
3358 6344 D
3386 6318 D
ST
3511 6206 M
3541 6178 D
3578 6147 D
3615 6114 D
3637 6095 D
ST
3764 5984 M
3798 5956 D
3835 5924 D
3872 5894 D
3894 5875 D
ST
4024 5768 M
4056 5742 D
4092 5712 D
4129 5682 D
4156 5661 D
ST
4289 5556 M
4313 5539 D
4349 5510 D
4386 5481 D
4423 5454 D
4425 5453 D
ST
4561 5351 M
4570 5345 D
4606 5317 D
4643 5291 D
4680 5264 D
4699 5250 D
ST
4840 5151 M
4863 5135 D
4900 5109 D
4937 5084 D
4974 5058 D
4981 5053 D
ST
5124 4957 M
5157 4936 D
5194 4912 D
5231 4889 D
5267 4865 D
5270 4863 D
ST
5415 4772 M
5451 4750 D
5488 4728 D
5524 4705 D
5561 4683 D
5565 4682 D
ST
5714 4593 M
5745 4576 D
5781 4554 D
5818 4534 D
5855 4512 D
5866 4506 D
ST
6019 4423 M
6038 4412 D
6075 4392 D
6112 4373 D
6149 4353 D
6173 4340 D
ST
6330 4260 M
6332 4259 D
6369 4240 D
6406 4222 D
6442 4203 D
6479 4186 D
6488 4182 D
ST
6647 4106 M
6663 4098 D
6699 4081 D
6736 4064 D
6773 4047 D
6807 4031 D
ST
6970 3960 M
6993 3949 D
7030 3933 D
7067 3918 D
7103 3902 D
7133 3889 D
ST
7298 3821 M
7324 3811 D
7360 3796 D
7397 3781 D
7434 3767 D
7463 3756 D
ST
7630 3691 M
7654 3682 D
7691 3668 D
7728 3655 D
7764 3640 D
7797 3628 D
ST
7966 3568 M
7985 3561 D
8021 3548 D
8058 3535 D
8095 3522 D
8131 3510 D
8135 3509 D
ST
8305 3451 M
8315 3447 D
8352 3434 D
8388 3422 D
8425 3410 D
8462 3399 D
8475 3394 D
ST
8647 3338 M
8682 3326 D
8719 3315 D
8756 3303 D
8792 3292 D
8818 3283 D
ST
8989 3229 M
9013 3222 D
9049 3211 D
9086 3199 D
9123 3188 D
9160 3176 D
9162 3175 D
ST
9333 3122 M
9343 3119 D
9380 3108 D
9417 3097 D
9453 3086 D
9490 3074 D
9506 3069 D
ST
9677 3016 M
9710 3006 D
9747 2994 D
9784 2982 D
9821 2971 D
9850 2962 D
ST
2550 5571 M
2587 5544 D
ST
2622 5516 M
2623 5515 D
2659 5489 D
ST
2696 5462 M
2697 5460 D
2731 5435 D
ST
2768 5407 M
2770 5406 D
2805 5381 D
ST
2843 5354 M
2844 5352 D
2879 5326 D
ST
2916 5300 M
2917 5300 D
2953 5273 D
ST
2991 5247 M
3027 5221 D
3027 5221 D
ST
3065 5195 M
3101 5170 D
3103 5168 D
ST
3141 5143 M
3174 5119 D
3178 5116 D
ST
3216 5091 M
3248 5069 D
3254 5065 D
ST
3292 5039 M
3321 5019 D
3331 5013 D
ST
3369 4988 M
3395 4971 D
3407 4963 D
ST
3446 4938 M
3468 4924 D
3484 4912 D
ST
3523 4888 M
3541 4876 D
3562 4862 D
ST
3600 4838 M
3615 4829 D
3639 4813 D
ST
3679 4789 M
3688 4783 D
3718 4764 D
ST
3757 4740 M
3762 4737 D
3796 4715 D
ST
3836 4691 M
3872 4670 D
3876 4668 D
ST
3915 4643 M
3945 4625 D
3955 4620 D
ST
3994 4596 M
4019 4582 D
4035 4573 D
ST
4075 4549 M
4092 4538 D
4114 4526 D
ST
4155 4502 M
4166 4496 D
4195 4479 D
ST
4235 4456 M
4239 4454 D
4276 4433 D
4276 4433 D
ST
4317 4410 M
4349 4392 D
4358 4388 D
ST
4398 4365 M
4423 4351 D
4440 4342 D
ST
4480 4321 M
4496 4312 D
4522 4298 D
ST
4562 4276 M
4570 4272 D
4604 4254 D
ST
4645 4232 M
4680 4214 D
4687 4211 D
ST
4727 4189 M
4753 4176 D
4769 4168 D
ST
4812 4146 M
4827 4138 D
4854 4125 D
ST
4895 4103 M
4900 4101 D
4937 4083 D
4937 4083 D
ST
4980 4062 M
5010 4046 D
5021 4041 D
ST
5064 4021 M
5084 4011 D
5106 3999 D
ST
5149 3980 M
5157 3975 D
5191 3960 D
ST
5233 3939 M
5267 3923 D
5276 3919 D
ST
5319 3899 M
5341 3889 D
5362 3880 D
ST
5404 3860 M
5414 3856 D
5447 3840 D
ST
5491 3821 M
5524 3807 D
5534 3802 D
ST
5577 3783 M
5598 3774 D
5621 3764 D
ST
5664 3745 M
5671 3742 D
5708 3726 D
ST
5751 3708 M
5781 3695 D
5795 3689 D
ST
5839 3671 M
5855 3665 D
5883 3653 D
ST
5927 3635 M
5928 3634 D
5965 3619 D
5970 3617 D
ST
6014 3600 M
6038 3589 D
6059 3582 D
ST
6103 3564 M
6112 3561 D
6147 3547 D
ST
6191 3530 M
6222 3518 D
6237 3513 D
ST
6281 3496 M
6295 3490 D
6325 3479 D
ST
6370 3463 M
6406 3450 D
6415 3446 D
ST
6459 3429 M
6479 3423 D
6505 3414 D
ST
6550 3398 M
6552 3397 D
6589 3383 D
6595 3381 D
ST
6639 3366 M
6663 3358 D
6685 3351 D
ST
6730 3334 M
6736 3332 D
6773 3320 D
6776 3319 D
ST
6822 3304 M
6846 3296 D
6867 3290 D
ST
6912 3274 M
6920 3272 D
6956 3260 D
6958 3260 D
ST
7004 3246 M
7030 3237 D
7049 3230 D
ST
7096 3216 M
7103 3214 D
7140 3203 D
7141 3203 D
ST
7188 3189 M
7213 3180 D
7233 3175 D
ST
7280 3161 M
7287 3159 D
7324 3149 D
7326 3148 D
ST
7373 3134 M
7397 3127 D
7419 3121 D
ST
7466 3108 M
7470 3107 D
7507 3097 D
7512 3096 D
ST
7559 3082 M
7581 3077 D
7605 3070 D
ST
7652 3058 M
7654 3057 D
7691 3048 D
7698 3046 D
ST
7745 3035 M
7764 3029 D
7792 3022 D
ST
7839 3011 M
7874 3002 D
7885 2999 D
ST
7933 2988 M
7948 2985 D
7980 2976 D
ST
8027 2966 M
8058 2959 D
8074 2955 D
ST
8122 2945 M
8131 2943 D
8168 2935 D
8169 2935 D
ST
8216 2924 M
8242 2918 D
8264 2914 D
ST
8311 2904 M
8315 2903 D
8352 2896 D
8359 2895 D
ST
8407 2885 M
8425 2882 D
8455 2875 D
ST
8502 2866 M
8535 2860 D
8550 2858 D
ST
8598 2849 M
8609 2847 D
8646 2841 D
ST
8693 2833 M
8719 2827 D
8741 2824 D
ST
8790 2816 M
8792 2816 D
8829 2810 D
8838 2808 D
ST
8885 2801 M
8903 2799 D
8934 2794 D
ST
8982 2787 M
9013 2783 D
9030 2780 D
ST
9079 2773 M
9086 2772 D
9123 2767 D
9127 2766 D
ST
9176 2760 M
9196 2758 D
9223 2754 D
ST
9272 2749 M
9306 2745 D
9321 2743 D
ST
9369 2738 M
9380 2737 D
9417 2733 D
9418 2733 D
ST
9467 2727 M
9490 2725 D
9515 2722 D
ST
9564 2718 M
9600 2715 D
9612 2714 D
ST
9661 2710 M
9674 2709 D
9710 2706 D
ST
9758 2703 M
9784 2701 D
9807 2699 D
ST
9856 2696 M
9857 2696 D
9894 2694 D
ST
2550 5265 M
2587 5232 D
2623 5199 D
2660 5166 D
2697 5135 D
2734 5103 D
2770 5071 D
2807 5040 D
2844 5009 D
2880 4978 D
2917 4947 D
2954 4917 D
2991 4887 D
3027 4857 D
3064 4828 D
3101 4799 D
3138 4770 D
3174 4741 D
3211 4712 D
3248 4684 D
3284 4655 D
3321 4628 D
3358 4600 D
3395 4573 D
3431 4545 D
3468 4519 D
3505 4492 D
3541 4466 D
3578 4439 D
3615 4413 D
3652 4387 D
ST
3652 4387 M
3688 4361 D
3725 4335 D
3762 4311 D
3798 4285 D
3835 4260 D
3872 4235 D
3909 4211 D
3945 4186 D
3982 4162 D
4019 4138 D
4056 4114 D
4092 4090 D
4129 4067 D
4166 4043 D
4202 4020 D
4239 3997 D
4276 3974 D
4313 3951 D
4349 3929 D
4386 3907 D
4423 3884 D
4459 3862 D
4496 3840 D
4533 3819 D
4570 3796 D
4606 3775 D
4643 3754 D
4680 3733 D
4716 3712 D
4753 3690 D
ST
4753 3690 M
4790 3670 D
4827 3650 D
4863 3629 D
4900 3609 D
4937 3588 D
4974 3568 D
5010 3548 D
5047 3528 D
5084 3508 D
5120 3488 D
5157 3469 D
5194 3450 D
5231 3430 D
5267 3411 D
5304 3393 D
5341 3373 D
5377 3355 D
5414 3335 D
5451 3317 D
5488 3299 D
5524 3280 D
5561 3262 D
5598 3245 D
5634 3226 D
5671 3208 D
5708 3191 D
5745 3172 D
5781 3155 D
5818 3138 D
5855 3120 D
ST
5855 3120 M
5892 3103 D
5928 3086 D
5965 3068 D
6002 3052 D
6038 3035 D
6075 3018 D
6112 3001 D
6149 2985 D
6185 2968 D
6222 2952 D
6259 2936 D
6295 2919 D
6332 2903 D
6369 2887 D
6406 2871 D
6442 2855 D
6479 2840 D
6516 2823 D
6552 2808 D
6589 2793 D
6626 2777 D
6663 2762 D
6699 2747 D
6736 2732 D
6773 2716 D
6810 2701 D
6846 2687 D
6883 2671 D
6920 2657 D
6956 2643 D
ST
6956 2643 M
6993 2629 D
7030 2614 D
7067 2600 D
7103 2586 D
7140 2571 D
7177 2557 D
7213 2543 D
7250 2530 D
7287 2515 D
7324 2502 D
7360 2489 D
7397 2476 D
7434 2461 D
7470 2448 D
7507 2436 D
7544 2423 D
7581 2409 D
7617 2396 D
7654 2384 D
7691 2372 D
7728 2358 D
7764 2346 D
7801 2334 D
7838 2322 D
7874 2309 D
7911 2297 D
7948 2286 D
7985 2274 D
8021 2261 D
8058 2250 D
ST
8058 2250 M
8095 2239 D
8131 2228 D
8168 2216 D
8205 2205 D
8242 2194 D
8278 2183 D
8315 2172 D
8352 2161 D
8388 2151 D
8425 2140 D
8462 2130 D
8499 2120 D
8535 2109 D
8572 2100 D
8609 2090 D
8646 2080 D
8682 2071 D
8719 2061 D
8756 2052 D
8792 2043 D
8829 2034 D
8866 2025 D
8903 2016 D
8939 2007 D
8976 1999 D
9013 1991 D
9049 1982 D
9086 1975 D
9123 1967 D
9160 1958 D
ST
9160 1958 M
9196 1951 D
9233 1944 D
9270 1936 D
9306 1930 D
9343 1923 D
9380 1916 D
9417 1909 D
9453 1902 D
9490 1896 D
9527 1890 D
9564 1884 D
9600 1879 D
9637 1873 D
9674 1868 D
9710 1863 D
9747 1857 D
9784 1852 D
9821 1848 D
9857 1843 D
9894 1839 D
ST
2550 4899 M
2572 4878 D
2594 4857 D
2616 4836 D
2638 4815 D
2660 4795 D
2682 4775 D
2704 4754 D
2727 4733 D
2750 4712 D
2772 4692 D
2795 4672 D
2817 4651 D
2839 4632 D
2862 4611 D
2884 4591 D
2907 4571 D
2931 4550 D
2953 4530 D
2976 4510 D
2999 4490 D
3021 4470 D
3044 4450 D
3068 4430 D
3091 4409 D
3114 4390 D
3136 4370 D
3160 4350 D
3183 4330 D
3206 4311 D
3229 4290 D
ST
3229 4290 M
3253 4271 D
3276 4250 D
3299 4231 D
3322 4212 D
3346 4191 D
3369 4172 D
3393 4152 D
3417 4133 D
3440 4113 D
3463 4093 D
3486 4074 D
3511 4055 D
3534 4035 D
3557 4016 D
3582 3996 D
3605 3977 D
3628 3958 D
3653 3938 D
3676 3919 D
3701 3899 D
3724 3880 D
3748 3861 D
3773 3842 D
3796 3823 D
3821 3804 D
3845 3785 D
3868 3766 D
3893 3747 D
3917 3729 D
3942 3710 D
ST
3942 3710 M
3966 3691 D
3991 3673 D
4015 3655 D
4040 3635 D
4065 3617 D
4090 3600 D
4114 3581 D
4139 3563 D
4164 3545 D
4189 3526 D
4215 3509 D
4239 3490 D
4265 3473 D
4291 3455 D
4315 3437 D
4341 3419 D
4366 3402 D
4391 3384 D
4417 3366 D
4442 3349 D
4468 3331 D
4494 3314 D
4519 3296 D
4545 3278 D
4571 3261 D
4597 3244 D
4622 3226 D
4648 3209 D
4674 3192 D
4699 3174 D
ST
4699 3174 M
4725 3157 D
4751 3140 D
4776 3122 D
4802 3105 D
4828 3088 D
4855 3070 D
4880 3053 D
4906 3036 D
4932 3019 D
4959 3002 D
4985 2985 D
5010 2967 D
5036 2950 D
5063 2933 D
5089 2916 D
5116 2899 D
5141 2882 D
5167 2864 D
5194 2847 D
5220 2831 D
5246 2813 D
5272 2796 D
5299 2778 D
5325 2762 D
5352 2745 D
5379 2727 D
5404 2710 D
5431 2694 D
5457 2676 D
5484 2659 D
ST
5484 2659 M
5511 2642 D
5538 2625 D
5563 2608 D
5590 2591 D
5617 2574 D
5644 2557 D
5671 2540 D
5698 2522 D
5724 2506 D
5751 2489 D
5778 2471 D
5805 2454 D
5832 2437 D
5858 2420 D
5884 2403 D
5911 2386 D
5938 2368 D
5965 2351 D
5991 2334 D
6018 2316 D
6045 2299 D
6070 2282 D
6097 2263 D
6123 2246 D
6149 2229 D
6175 2211 D
6201 2193 D
6227 2176 D
6253 2157 D
6278 2140 D
ST
6278 2140 M
6304 2122 D
6330 2103 D
6355 2085 D
6380 2068 D
6406 2049 D
6430 2030 D
6456 2011 D
6480 1993 D
6505 1975 D
6528 1955 D
6552 1936 D
6577 1918 D
6600 1898 D
6623 1879 D
6647 1858 D
6670 1839 D
6692 1819 D
6714 1799 D
6736 1779 D
6758 1757 D
6780 1737 D
6801 1716 D
6822 1695 D
6841 1674 D
6862 1651 D
6882 1630 D
6900 1608 D
6918 1585 D
6937 1562 D
6954 1538 D
ST
6954 1538 M
6971 1515 D
6988 1491 D
7004 1467 D
7019 1442 D
7034 1417 D
7047 1391 D
7062 1367 D
7074 1340 D
7086 1315 D
7097 1288 D
7108 1263 D
7119 1236 D
7128 1210 D
7138 1183 D
7145 1156 D
7153 1129 D
7160 1102 D
7166 1075 D
7172 1048 D
7177 1020 D
ST
2550 4347 M
2566 4332 D
2581 4317 D
2597 4301 D
2612 4286 D
2627 4270 D
2643 4254 D
2659 4239 D
2674 4224 D
2690 4208 D
2705 4192 D
2720 4177 D
2736 4162 D
2751 4145 D
2767 4130 D
2781 4115 D
2797 4098 D
2812 4083 D
2828 4068 D
2843 4051 D
2858 4036 D
2873 4021 D
2889 4005 D
2904 3989 D
2920 3974 D
2934 3958 D
2950 3942 D
2965 3926 D
2981 3911 D
2996 3895 D
3011 3879 D
ST
3011 3879 M
3026 3864 D
3042 3848 D
3057 3832 D
3073 3817 D
3087 3801 D
3103 3785 D
3118 3770 D
3133 3754 D
3149 3738 D
3163 3722 D
3179 3707 D
3194 3691 D
3210 3675 D
3224 3660 D
3240 3643 D
3255 3628 D
3270 3613 D
3286 3597 D
3300 3581 D
3316 3565 D
3331 3550 D
3347 3534 D
3362 3518 D
3377 3503 D
3392 3486 D
3407 3471 D
3423 3456 D
3437 3439 D
3453 3424 D
3468 3408 D
ST
3468 3408 M
3484 3393 D
3499 3377 D
3515 3361 D
3529 3346 D
3545 3329 D
3560 3314 D
3576 3299 D
3590 3282 D
3605 3267 D
3621 3251 D
3636 3235 D
3652 3220 D
3666 3204 D
3682 3189 D
3698 3173 D
3713 3157 D
3729 3142 D
3743 3126 D
3759 3110 D
3774 3095 D
3790 3079 D
3805 3063 D
3821 3048 D
3836 3032 D
3851 3016 D
3867 3001 D
3882 2986 D
3898 2969 D
3914 2954 D
3928 2939 D
ST
3928 2939 M
3944 2923 D
3960 2907 D
3975 2892 D
3991 2876 D
4007 2861 D
4022 2845 D
4037 2829 D
4053 2814 D
4069 2799 D
4085 2784 D
4101 2767 D
4115 2752 D
4131 2737 D
4147 2721 D
4163 2706 D
4179 2691 D
4195 2674 D
4211 2659 D
4226 2644 D
4242 2629 D
4257 2613 D
4273 2598 D
4289 2582 D
4304 2566 D
4320 2551 D
4336 2536 D
4351 2519 D
4366 2504 D
4382 2489 D
4397 2472 D
ST
4397 2472 M
4413 2457 D
4428 2442 D
4444 2426 D
4458 2410 D
4473 2394 D
4489 2379 D
4504 2362 D
4518 2346 D
4533 2331 D
4548 2314 D
4562 2298 D
4577 2282 D
4592 2266 D
4606 2250 D
4620 2234 D
4634 2217 D
4648 2200 D
4663 2184 D
4676 2168 D
4690 2151 D
4703 2134 D
4716 2118 D
4729 2100 D
4742 2083 D
4754 2066 D
4767 2048 D
4779 2031 D
4791 2013 D
4803 1996 D
4816 1979 D
ST
4816 1979 M
4827 1960 D
4838 1943 D
4850 1925 D
4861 1906 D
4871 1889 D
4882 1871 D
4893 1852 D
4903 1834 D
4914 1816 D
4923 1797 D
4933 1779 D
4943 1761 D
4953 1741 D
4963 1723 D
4971 1704 D
4981 1685 D
4989 1667 D
4998 1647 D
5007 1629 D
5015 1610 D
5024 1590 D
5031 1571 D
5040 1552 D
5047 1533 D
5054 1514 D
5062 1494 D
5069 1475 D
5075 1456 D
5082 1436 D
5089 1417 D
ST
5089 1417 M
5095 1397 D
5101 1378 D
5107 1358 D
5113 1338 D
5118 1319 D
5124 1299 D
5129 1279 D
5134 1260 D
5139 1239 D
5144 1220 D
5147 1200 D
5152 1180 D
5156 1160 D
5160 1140 D
5163 1120 D
5167 1101 D
5171 1080 D
5173 1060 D
5177 1040 D
5179 1020 D
ST
2550 3536 M
2560 3525 D
2570 3514 D
2579 3503 D
2588 3491 D
2598 3480 D
2608 3469 D
2616 3458 D
2626 3447 D
2636 3434 D
2644 3423 D
2654 3412 D
2663 3401 D
2672 3388 D
2681 3377 D
2691 3366 D
2699 3354 D
2708 3343 D
2718 3330 D
2726 3319 D
2735 3308 D
2745 3296 D
2753 3284 D
2762 3272 D
2770 3261 D
2780 3249 D
2789 3237 D
2797 3226 D
2806 3214 D
2814 3203 D
2824 3191 D
ST
2824 3191 M
2833 3178 D
2841 3167 D
2850 3155 D
2858 3144 D
2867 3131 D
2876 3120 D
2884 3108 D
2894 3097 D
2903 3084 D
2911 3072 D
2920 3061 D
2928 3049 D
2937 3038 D
2945 3025 D
2954 3013 D
2962 3002 D
2971 2990 D
2980 2978 D
2988 2966 D
2997 2954 D
3005 2943 D
3014 2930 D
3022 2918 D
3030 2907 D
3038 2895 D
3047 2883 D
3056 2871 D
3064 2859 D
3073 2847 D
3081 2836 D
ST
3081 2836 M
3090 2823 D
3098 2811 D
3106 2799 D
3114 2788 D
3123 2775 D
3131 2763 D
3140 2751 D
3147 2740 D
3156 2727 D
3164 2715 D
3173 2703 D
3180 2692 D
3189 2680 D
3197 2667 D
3205 2655 D
3213 2643 D
3221 2631 D
3229 2619 D
3238 2607 D
3245 2595 D
3254 2583 D
3261 2570 D
3270 2558 D
3277 2546 D
3284 2534 D
3293 2521 D
3300 2509 D
3308 2497 D
3316 2485 D
3324 2472 D
ST
3324 2472 M
3331 2460 D
3338 2448 D
3347 2436 D
3354 2424 D
3362 2411 D
3369 2399 D
3376 2386 D
3384 2374 D
3391 2361 D
3398 2349 D
3406 2337 D
3413 2324 D
3420 2311 D
3428 2299 D
3434 2287 D
3441 2274 D
3448 2261 D
3456 2249 D
3462 2236 D
3469 2224 D
3477 2211 D
3483 2198 D
3490 2186 D
3496 2174 D
3503 2160 D
3510 2148 D
3516 2135 D
3523 2123 D
3529 2109 D
3535 2097 D
ST
3535 2097 M
3541 2084 D
3548 2072 D
3554 2058 D
3560 2046 D
3566 2033 D
3572 2020 D
3578 2007 D
3584 1994 D
3589 1981 D
3595 1968 D
3600 1955 D
3606 1942 D
3611 1929 D
3616 1916 D
3622 1902 D
3627 1889 D
3632 1877 D
3637 1864 D
3642 1850 D
3647 1837 D
3652 1824 D
3656 1811 D
3661 1797 D
3665 1784 D
3670 1771 D
3675 1756 D
3679 1743 D
3683 1730 D
3687 1717 D
3692 1703 D
ST
3692 1703 M
3696 1690 D
3701 1677 D
3704 1664 D
3708 1649 D
3712 1636 D
3715 1623 D
3719 1610 D
3723 1596 D
3726 1582 D
3730 1569 D
3734 1556 D
3737 1541 D
3740 1528 D
3743 1515 D
3747 1500 D
3750 1487 D
3753 1474 D
3756 1460 D
3758 1446 D
3762 1433 D
3764 1419 D
3767 1406 D
3769 1392 D
3772 1378 D
3774 1365 D
3776 1350 D
3779 1337 D
3781 1323 D
3783 1310 D
3785 1295 D
ST
3785 1295 M
3787 1282 D
3789 1269 D
3791 1255 D
3792 1241 D
3794 1227 D
3795 1214 D
3797 1200 D
3798 1186 D
3800 1172 D
3801 1158 D
3801 1144 D
3802 1130 D
3803 1117 D
3803 1103 D
3805 1089 D
3805 1075 D
3805 1062 D
3806 1048 D
3806 1034 D
3806 1020 D
ST
2550 2091 M
2552 2086 D
2555 2081 D
2557 2076 D
2559 2071 D
2561 2066 D
2563 2060 D
2566 2055 D
2568 2050 D
2570 2045 D
2572 2040 D
2574 2035 D
2577 2030 D
2578 2025 D
2581 2020 D
2583 2015 D
2584 2008 D
2587 2003 D
2589 1998 D
2590 1993 D
2593 1988 D
2595 1983 D
2597 1978 D
2599 1973 D
2601 1968 D
2603 1962 D
2605 1957 D
2606 1951 D
2609 1946 D
2610 1941 D
2612 1936 D
ST
2612 1936 M
2614 1931 D
2616 1926 D
2617 1921 D
2620 1916 D
2621 1909 D
2623 1904 D
2625 1899 D
2627 1894 D
2628 1889 D
2631 1884 D
2632 1878 D
2633 1873 D
2636 1868 D
2637 1863 D
2639 1857 D
2641 1852 D
2642 1846 D
2644 1841 D
2645 1836 D
2647 1831 D
2649 1826 D
2650 1821 D
2652 1815 D
2654 1809 D
2655 1804 D
2656 1799 D
2659 1794 D
2660 1788 D
2661 1783 D
2663 1778 D
ST
2663 1778 M
2665 1773 D
2666 1768 D
2668 1762 D
2669 1756 D
2670 1751 D
2672 1746 D
2674 1741 D
2675 1735 D
2676 1730 D
2677 1725 D
2679 1720 D
2680 1714 D
2681 1709 D
2682 1703 D
2683 1698 D
2686 1693 D
2687 1687 D
2688 1682 D
2690 1677 D
2690 1672 D
2691 1666 D
2692 1661 D
2693 1655 D
2694 1650 D
2696 1644 D
2697 1639 D
2698 1634 D
2699 1628 D
2699 1623 D
2701 1618 D
ST
2701 1618 M
2702 1613 D
2703 1607 D
2703 1601 D
2704 1596 D
2705 1591 D
2707 1585 D
2707 1580 D
2708 1575 D
2709 1569 D
2709 1564 D
2710 1559 D
2710 1552 D
2712 1547 D
2713 1542 D
2713 1537 D
2714 1531 D
2714 1526 D
2715 1521 D
2715 1515 D
2716 1510 D
2716 1505 D
2718 1498 D
2718 1493 D
2719 1488 D
2719 1482 D
2720 1477 D
2720 1472 D
2721 1466 D
2721 1461 D
2721 1456 D
ST
2721 1456 M
2723 1449 D
2723 1444 D
2724 1439 D
2724 1434 D
2724 1428 D
2725 1423 D
2725 1418 D
2726 1412 D
2726 1407 D
2726 1401 D
2727 1395 D
2727 1390 D
2727 1385 D
2729 1379 D
2729 1374 D
2729 1369 D
2729 1363 D
2730 1358 D
2730 1353 D
2730 1346 D
2731 1341 D
2731 1336 D
2731 1330 D
2731 1325 D
2732 1319 D
2732 1314 D
2732 1309 D
2732 1303 D
2734 1297 D
2734 1292 D
ST
2734 1292 M
2734 1286 D
2734 1281 D
2734 1276 D
2735 1270 D
2735 1265 D
2735 1260 D
2735 1254 D
2735 1248 D
2735 1243 D
2736 1237 D
2736 1232 D
2736 1227 D
2736 1221 D
2736 1216 D
2736 1211 D
2736 1205 D
2736 1200 D
2736 1194 D
2737 1188 D
2737 1183 D
2737 1178 D
2737 1172 D
2737 1167 D
2737 1162 D
2737 1156 D
2737 1151 D
2737 1145 D
2737 1139 D
2737 1134 D
2737 1129 D
ST
2737 1129 M
2737 1123 D
2737 1118 D
2737 1113 D
2737 1107 D
2737 1102 D
2737 1097 D
2737 1090 D
2737 1085 D
2737 1080 D
2737 1074 D
2737 1069 D
2737 1064 D
2737 1058 D
2737 1053 D
2737 1048 D
2737 1041 D
2737 1036 D
2737 1031 D
2737 1025 D
2736 1020 D
ST
8568 332 M
8568 115 D
ST
8580 321 M
8580 126 D
ST
8592 332 M
8592 115 D
ST
8592 229 M
8667 229 D
ST
8531 115 M
8630 115 D
ST
8543 332 M
8568 321 D
ST
8555 332 M
8568 311 D
ST
8605 332 M
8592 311 D
ST
8617 332 M
8592 321 D
ST
8667 332 M
8728 321 D
ST
8691 332 M
8728 311 D
ST
8704 332 M
8728 301 D
ST
8716 332 M
8728 270 D
8728 332 D
8531 332 D
ST
8667 187 M
8654 229 D
8667 270 D
8667 187 D
ST
8667 249 M
8642 229 D
8667 208 D
ST
8667 239 M
8617 229 D
8667 218 D
ST
8568 126 M
8543 115 D
ST
8568 136 M
8555 115 D
ST
8592 136 M
8605 115 D
ST
8592 126 M
8617 115 D
ST
8815 332 M
8815 311 D
8840 311 D
8840 332 D
8815 332 D
ST
8827 332 M
8827 311 D
ST
8815 321 M
8840 321 D
ST
8815 259 M
8815 115 D
ST
8827 249 M
8827 126 D
ST
8778 259 M
8840 259 D
8840 115 D
ST
8778 115 M
8877 115 D
ST
8790 259 M
8815 249 D
ST
8803 259 M
8815 239 D
ST
8815 126 M
8790 115 D
ST
8815 136 M
8803 115 D
ST
8840 136 M
8852 115 D
ST
8840 126 M
8864 115 D
ST
8976 239 M
8963 218 D
8963 198 D
8976 177 D
ST
9050 177 M
9062 198 D
9062 218 D
9050 239 D
9062 249 D
9087 259 D
9099 259 D
9111 249 D
9099 239 D
9087 249 D
ST
9000 156 M
8988 167 D
8976 187 D
8976 229 D
8988 249 D
9000 259 D
9025 259 D
9050 249 D
9062 239 D
9074 218 D
9074 198 D
9062 177 D
9050 167 D
9025 156 D
9000 156 D
8976 167 D
8963 177 D
8951 198 D
8951 218 D
8963 239 D
8976 249 D
9000 259 D
ST
9025 156 M
9037 167 D
9050 187 D
9050 229 D
9037 249 D
9025 259 D
ST
8963 177 M
8951 167 D
8938 146 D
8938 136 D
8951 115 D
8963 105 D
9000 95 D
9050 95 D
9087 84 D
9099 74 D
ST
8963 115 M
9000 105 D
9050 105 D
9087 95 D
ST
8976 43 M
8951 53 D
8938 74 D
8938 84 D
8951 105 D
8976 115 D
8938 105 D
8926 84 D
8926 74 D
8938 53 D
8976 43 D
9050 43 D
9087 53 D
9099 74 D
9099 84 D
9087 105 D
9050 115 D
8988 115 D
8951 126 D
8938 136 D
ST
9198 146 M
9186 136 D
9186 126 D
9198 115 D
9210 115 D
9223 126 D
9223 136 D
9210 146 D
9198 146 D
ST
9198 136 M
9198 126 D
9210 126 D
9210 136 D
9198 136 D
ST
9581 290 M
9581 280 D
9593 280 D
9593 290 D
9581 290 D
ST
9581 301 M
9593 301 D
9606 290 D
9606 280 D
9593 270 D
9581 270 D
9569 280 D
9569 290 D
9581 311 D
9593 321 D
9630 332 D
9680 332 D
9717 321 D
9729 311 D
9742 290 D
9742 270 D
9729 249 D
9692 229 D
9630 208 D
9606 198 D
9581 177 D
9569 146 D
9569 115 D
ST
9717 311 M
9729 290 D
9729 270 D
9717 249 D
ST
9680 332 M
9705 321 D
9717 290 D
9717 270 D
9705 249 D
9680 229 D
9630 208 D
ST
9569 136 M
9581 146 D
9606 146 D
9668 136 D
9717 136 D
9742 146 D
ST
9742 167 M
9742 146 D
9729 126 D
9717 115 D
9668 115 D
9606 146 D
9668 126 D
9717 126 D
9729 136 D
ST
5366 389 M
5366 245 D
ST
5378 379 M
5378 255 D
ST
5329 389 M
5390 389 D
5390 245 D
ST
5390 348 M
5403 368 D
5415 379 D
5440 389 D
5477 389 D
5502 379 D
5514 368 D
5526 337 D
5526 245 D
ST
5502 368 M
5514 337 D
5514 255 D
ST
5477 389 M
5489 379 D
5502 348 D
5502 245 D
ST
5526 348 M
5539 368 D
5551 379 D
5576 389 D
5613 389 D
5638 379 D
5650 368 D
5662 337 D
5662 245 D
ST
5638 368 M
5650 337 D
5650 255 D
ST
5613 389 M
5625 379 D
5638 348 D
5638 245 D
ST
5329 245 M
5428 245 D
ST
5465 245 M
5563 245 D
ST
5601 245 M
5699 245 D
ST
5341 389 M
5366 379 D
ST
5353 389 M
5366 368 D
ST
5366 255 M
5341 245 D
ST
5366 265 M
5353 245 D
ST
5390 265 M
5403 245 D
ST
5390 255 M
5415 245 D
ST
5502 255 M
5477 245 D
ST
5502 265 M
5489 245 D
ST
5526 265 M
5539 245 D
ST
5526 255 M
5551 245 D
ST
5638 255 M
5613 245 D
ST
5638 265 M
5625 245 D
ST
5662 265 M
5675 245 D
ST
5662 255 M
5687 245 D
ST
5761 323 M
5761 194 D
ST
5768 317 M
5768 200 D
ST
5739 323 M
5776 323 D
5776 194 D
ST
5776 255 M
5783 268 D
5790 274 D
5805 280 D
5827 280 D
5842 274 D
5850 268 D
5857 249 D
5857 194 D
ST
5842 268 M
5850 249 D
5850 200 D
ST
5827 280 M
5835 274 D
5842 255 D
5842 194 D
ST
5739 194 M
5798 194 D
ST
5820 194 M
5879 194 D
ST
5746 323 M
5761 317 D
ST
5753 323 M
5761 311 D
ST
5761 200 M
5746 194 D
ST
5761 206 M
5753 194 D
ST
5776 206 M
5783 194 D
ST
5776 200 M
5790 194 D
ST
5842 200 M
5827 194 D
ST
5842 206 M
5835 194 D
ST
5857 206 M
5864 194 D
ST
5857 200 M
5872 194 D
ST
6278 502 M
6254 482 D
6229 451 D
6204 410 D
6192 358 D
6192 317 D
6204 265 D
6229 224 D
6254 193 D
6278 173 D
ST
6229 440 M
6216 410 D
6204 368 D
6204 307 D
6216 265 D
6229 235 D
ST
6254 482 M
6241 461 D
6229 430 D
6216 368 D
6216 307 D
6229 245 D
6241 214 D
6254 193 D
ST
6538 430 M
6550 461 D
6550 399 D
6538 430 D
6513 451 D
6488 461 D
6451 461 D
6414 451 D
6389 430 D
6377 410 D
6365 379 D
6365 327 D
6377 296 D
6389 276 D
6414 255 D
6451 245 D
6488 245 D
6513 255 D
6538 255 D
6550 245 D
6550 327 D
ST
6402 430 M
6389 410 D
6377 379 D
6377 327 D
6389 296 D
6402 276 D
ST
6451 461 M
6427 451 D
6402 420 D
6389 379 D
6389 327 D
6402 286 D
6427 255 D
6451 245 D
ST
6538 317 M
6538 265 D
ST
6525 327 M
6525 265 D
6513 255 D
ST
6488 327 M
6587 327 D
ST
6501 327 M
6525 317 D
ST
6513 327 M
6525 307 D
ST
6562 327 M
6550 307 D
ST
6575 327 M
6550 317 D
ST
6674 327 M
6810 327 D
6810 348 D
6797 368 D
6785 379 D
6748 389 D
6723 389 D
6686 379 D
6661 358 D
6649 327 D
6649 307 D
6661 276 D
6686 255 D
6723 245 D
6748 245 D
6785 255 D
6810 276 D
ST
6797 337 M
6797 348 D
6785 368 D
ST
6674 358 M
6661 337 D
6661 296 D
6674 276 D
ST
6785 327 M
6785 358 D
6773 379 D
6748 389 D
ST
6723 389 M
6698 379 D
6686 368 D
6674 337 D
6674 296 D
6686 265 D
6698 255 D
6723 245 D
ST
6896 461 M
6970 276 D
6970 245 D
6884 461 D
ST
6908 461 M
6983 276 D
ST
6859 461 M
6946 461 D
ST
7007 461 M
7081 461 D
ST
6871 461 M
6896 440 D
ST
6921 461 M
6908 440 D
ST
6933 461 M
6908 451 D
ST
7032 461 M
7057 451 D
6970 245 D
ST
7069 461 M
7057 451 D
ST
7143 502 M
7168 482 D
7193 451 D
7217 410 D
7230 358 D
7230 317 D
7217 265 D
7193 224 D
7168 193 D
7143 173 D
ST
7193 440 M
7205 410 D
7217 368 D
7217 307 D
7205 265 D
7193 235 D
ST
7168 482 M
7180 461 D
7193 430 D
7205 368 D
7205 307 D
7193 245 D
7180 214 D
7168 193 D
ST
1461 3356 M
1608 3407 D
ST
1461 3366 M
1608 3417 D
ST
1461 3325 M
1461 3397 D
ST
1461 3427 M
1461 3488 D
ST
1461 3335 M
1485 3366 D
ST
1461 3386 M
1473 3366 D
ST
1461 3448 M
1473 3468 D
1608 3417 D
1632 3407 D
1461 3346 D
ST
1461 3478 M
1473 3468 D
ST
1326 3601 M
1350 3580 D
1387 3560 D
1436 3539 D
1497 3529 D
1546 3529 D
1608 3539 D
1656 3560 D
1693 3580 D
1718 3601 D
ST
1399 3560 M
1436 3550 D
1485 3539 D
1559 3539 D
1608 3550 D
1644 3560 D
ST
1350 3580 M
1375 3570 D
1412 3560 D
1485 3550 D
1559 3550 D
1632 3560 D
1669 3570 D
1693 3580 D
ST
1375 3733 M
1632 3733 D
ST
1387 3743 M
1620 3743 D
ST
1375 3754 M
1632 3754 D
ST
1632 3703 M
1632 3784 D
ST
1375 3682 M
1412 3662 D
ST
1375 3692 M
1399 3662 D
ST
1375 3713 M
1387 3662 D
ST
1375 3774 M
1387 3825 D
ST
1375 3794 M
1399 3825 D
ST
1375 3805 M
1412 3825 D
ST
1375 3815 M
1448 3825 D
1375 3825 D
1375 3662 D
1448 3662 D
1375 3672 D
ST
1620 3733 M
1632 3713 D
ST
1608 3733 M
1632 3723 D
ST
1608 3754 M
1632 3764 D
ST
1620 3754 M
1632 3774 D
ST
1620 3937 M
1612 3937 D
1612 3931 D
1627 3931 D
1627 3943 D
1612 3943 D
1598 3931 D
1590 3919 D
1590 3900 D
1598 3882 D
1612 3870 D
1634 3864 D
1649 3864 D
1671 3870 D
1686 3882 D
1693 3900 D
1693 3913 D
1686 3931 D
1671 3943 D
ST
1612 3876 M
1627 3870 D
1656 3870 D
1671 3876 D
ST
1590 3900 M
1598 3888 D
1605 3882 D
1627 3876 D
1656 3876 D
1679 3882 D
1686 3888 D
1693 3900 D
ST
1326 4002 M
1350 4023 D
1387 4043 D
1436 4064 D
1497 4074 D
1546 4074 D
1608 4064 D
1656 4043 D
1693 4023 D
1718 4002 D
ST
1399 4043 M
1436 4053 D
1485 4064 D
1559 4064 D
1608 4053 D
1644 4043 D
ST
1350 4023 M
1375 4033 D
1412 4043 D
1485 4053 D
1559 4053 D
1632 4043 D
1669 4033 D
1693 4023 D
ST
1718 4135 M
1326 4319 D
1326 4308 D
1718 4125 D
1718 4135 D
ST
1375 4431 M
1632 4431 D
ST
1387 4441 M
1620 4441 D
ST
1375 4451 M
1632 4451 D
ST
1632 4400 M
1632 4482 D
ST
1375 4380 M
1412 4359 D
ST
1375 4390 M
1399 4359 D
ST
1375 4410 M
1387 4359 D
ST
1375 4472 M
1387 4523 D
ST
1375 4492 M
1399 4523 D
ST
1375 4502 M
1412 4523 D
ST
1375 4512 M
1448 4523 D
1375 4523 D
1375 4359 D
1448 4359 D
1375 4370 D
ST
1620 4431 M
1632 4410 D
ST
1608 4431 M
1632 4421 D
ST
1608 4451 M
1632 4461 D
ST
1620 4451 M
1632 4472 D
ST
1620 4635 M
1612 4635 D
1612 4629 D
1627 4629 D
1627 4641 D
1612 4641 D
1598 4629 D
1590 4617 D
1590 4598 D
1598 4580 D
1612 4568 D
1634 4561 D
1649 4561 D
1671 4568 D
1686 4580 D
1693 4598 D
1693 4610 D
1686 4629 D
1671 4641 D
ST
1612 4574 M
1627 4568 D
1656 4568 D
1671 4574 D
ST
1590 4598 M
1598 4586 D
1605 4580 D
1627 4574 D
1656 4574 D
1679 4580 D
1686 4586 D
1693 4598 D
ST
6838 6661 M
6838 6532 D
ST
6849 6651 M
6849 6541 D
ST
6805 6661 M
6860 6661 D
6860 6532 D
ST
6860 6624 M
6871 6642 D
6882 6651 D
6904 6661 D
6937 6661 D
6959 6651 D
6970 6642 D
6981 6615 D
6981 6532 D
ST
6959 6642 M
6970 6615 D
6970 6541 D
ST
6937 6661 M
6948 6651 D
6959 6624 D
6959 6532 D
ST
6981 6624 M
6992 6642 D
7003 6651 D
7025 6661 D
7058 6661 D
7080 6651 D
7091 6642 D
7102 6615 D
7102 6532 D
ST
7080 6642 M
7091 6615 D
7091 6541 D
ST
7058 6661 M
7069 6651 D
7080 6624 D
7080 6532 D
ST
6805 6532 M
6893 6532 D
ST
6926 6532 M
7014 6532 D
ST
7047 6532 M
7135 6532 D
ST
6816 6661 M
6838 6651 D
ST
6827 6661 M
6838 6642 D
ST
6838 6541 M
6816 6532 D
ST
6838 6550 M
6827 6532 D
ST
6860 6550 M
6871 6532 D
ST
6860 6541 M
6882 6532 D
ST
6959 6541 M
6937 6532 D
ST
6959 6550 M
6948 6532 D
ST
6981 6550 M
6992 6532 D
ST
6981 6541 M
7003 6532 D
ST
7080 6541 M
7058 6532 D
ST
7080 6550 M
7069 6532 D
ST
7102 6550 M
7113 6532 D
ST
7102 6541 M
7124 6532 D
ST
7197 6590 M
7197 6508 D
7203 6497 D
ST
7216 6486 M
7210 6492 D
7203 6508 D
7203 6601 D
7190 6590 D
7190 6514 D
7197 6497 D
7203 6492 D
7216 6486 D
7230 6486 D
7243 6492 D
7249 6503 D
ST
7170 6563 M
7230 6563 D
ST
7488 6651 M
7300 6651 D
7300 6661 D
7488 6661 D
7488 6651 D
ST
7488 6578 M
7300 6578 D
7300 6587 D
7488 6587 D
7488 6578 D
ST
7862 6707 M
7862 6532 D
ST
7873 6707 M
7873 6541 D
ST
7829 6688 M
7851 6697 D
7884 6725 D
7884 6532 D
ST
7818 6532 M
7928 6532 D
ST
7862 6541 M
7840 6532 D
ST
7862 6550 M
7851 6532 D
ST
7884 6550 M
7895 6532 D
ST
7884 6541 M
7906 6532 D
ST
8149 6633 M
8160 6615 D
8160 6578 D
8149 6560 D
ST
8105 6661 M
8127 6651 D
8138 6642 D
8149 6615 D
8149 6578 D
8138 6550 D
8127 6541 D
8105 6532 D
ST
8027 6578 M
8027 6569 D
8038 6569 D
8038 6578 D
8027 6578 D
ST
8038 6716 M
8127 6716 D
ST
8038 6707 M
8082 6707 D
8127 6716 D
8149 6725 D
8038 6725 D
8016 6633 D
8038 6651 D
8071 6661 D
8105 6661 D
8138 6651 D
8160 6633 D
8171 6606 D
8171 6587 D
8160 6560 D
8138 6541 D
8105 6532 D
8071 6532 D
8038 6541 D
8027 6550 D
8016 6569 D
8016 6578 D
8027 6587 D
8038 6587 D
8049 6578 D
8049 6569 D
8038 6560 D
8027 6560 D
ST
8270 6707 M
8259 6688 D
8248 6651 D
8248 6606 D
8259 6569 D
8270 6550 D
ST
8358 6550 M
8369 6569 D
8380 6606 D
8380 6651 D
8369 6688 D
8358 6707 D
ST
8303 6532 M
8281 6541 D
8270 6560 D
8259 6606 D
8259 6651 D
8270 6697 D
8281 6716 D
8303 6725 D
8325 6725 D
8358 6716 D
8380 6688 D
8391 6642 D
8391 6615 D
8380 6569 D
8358 6541 D
8325 6532 D
8303 6532 D
8270 6541 D
8248 6569 D
8237 6615 D
8237 6642 D
8248 6688 D
8270 6716 D
8303 6725 D
ST
8325 6532 M
8347 6541 D
8358 6560 D
8369 6606 D
8369 6651 D
8358 6697 D
8347 6716 D
8325 6725 D
ST
8843 6697 M
8854 6725 D
8854 6670 D
8843 6697 D
8821 6716 D
8799 6725 D
8765 6725 D
8732 6716 D
8710 6697 D
8699 6679 D
8688 6651 D
8688 6606 D
8699 6578 D
8710 6560 D
8732 6541 D
8765 6532 D
8799 6532 D
8821 6541 D
8843 6541 D
8854 6532 D
8854 6606 D
ST
8721 6697 M
8710 6679 D
8699 6651 D
8699 6606 D
8710 6578 D
8721 6560 D
ST
8765 6725 M
8743 6716 D
8721 6688 D
8710 6651 D
8710 6606 D
8721 6569 D
8743 6541 D
8765 6532 D
ST
8843 6596 M
8843 6550 D
ST
8832 6606 M
8832 6550 D
8821 6541 D
ST
8799 6606 M
8887 6606 D
ST
8810 6606 M
8832 6596 D
ST
8821 6606 M
8832 6587 D
ST
8865 6606 M
8854 6587 D
ST
8876 6606 M
8854 6596 D
ST
8964 6606 M
9085 6606 D
9085 6624 D
9074 6642 D
9063 6651 D
9030 6661 D
9008 6661 D
8975 6651 D
8953 6633 D
8942 6606 D
8942 6587 D
8953 6560 D
8975 6541 D
9008 6532 D
9030 6532 D
9063 6541 D
9085 6560 D
ST
9074 6615 M
9074 6624 D
9063 6642 D
ST
8964 6633 M
8953 6615 D
8953 6578 D
8964 6560 D
ST
9063 6606 M
9063 6633 D
9052 6651 D
9030 6661 D
ST
9008 6661 M
8986 6651 D
8975 6642 D
8964 6615 D
8964 6578 D
8975 6550 D
8986 6541 D
9008 6532 D
ST
9162 6725 M
9228 6560 D
9228 6532 D
9151 6725 D
ST
9173 6725 M
9239 6560 D
ST
9129 6725 M
9206 6725 D
ST
9261 6725 M
9327 6725 D
ST
9140 6725 M
9162 6707 D
ST
9184 6725 M
9173 6707 D
ST
9195 6725 M
9173 6716 D
ST
9283 6725 M
9305 6716 D
9228 6532 D
ST
9316 6725 M
9305 6716 D
ST
2792 1432 M
2812 1449 D
2832 1457 D
2852 1457 D
2872 1449 D
2882 1440 D
2892 1416 D
2892 1383 D
2882 1350 D
2852 1284 D
ST
2802 1440 M
2822 1449 D
2862 1449 D
2882 1440 D
ST
2961 1457 M
2951 1432 D
2941 1416 D
2892 1358 D
2862 1317 D
2842 1284 D
ST
2951 1457 M
2941 1432 D
2931 1416 D
2892 1358 D
ST
3189 1449 M
3020 1449 D
3020 1457 D
3189 1457 D
3189 1449 D
ST
3189 1383 M
3020 1383 D
3020 1391 D
3189 1391 D
3189 1383 D
ST
3268 1482 M
3268 1473 D
3278 1473 D
3278 1482 D
3268 1482 D
ST
3268 1490 M
3278 1490 D
3288 1482 D
3288 1473 D
3278 1465 D
3268 1465 D
3258 1473 D
3258 1482 D
3268 1498 D
3278 1506 D
3308 1515 D
3347 1515 D
3377 1506 D
3387 1490 D
3387 1465 D
3377 1449 D
3347 1440 D
ST
3367 1506 M
3377 1490 D
3377 1465 D
3367 1449 D
ST
3318 1440 M
3347 1440 D
3367 1432 D
3387 1416 D
3397 1399 D
3397 1374 D
3387 1358 D
3377 1350 D
3347 1341 D
3308 1341 D
3278 1350 D
3268 1358 D
3258 1374 D
3258 1383 D
3268 1391 D
3278 1391 D
3288 1383 D
3288 1374 D
3278 1366 D
3268 1366 D
ST
3377 1416 M
3387 1399 D
3387 1374 D
3377 1358 D
ST
3347 1341 M
3367 1350 D
3377 1374 D
3377 1399 D
3367 1424 D
3357 1432 D
3338 1440 D
3357 1449 D
3367 1465 D
3367 1490 D
3357 1506 D
3338 1515 D
ST
3268 1383 M
3268 1374 D
3278 1374 D
3278 1383 D
3268 1383 D
ST
8631 2332 M
8651 2348 D
8671 2357 D
8690 2357 D
8710 2348 D
8720 2340 D
8730 2315 D
8730 2282 D
8720 2249 D
8690 2183 D
ST
8641 2340 M
8661 2348 D
8700 2348 D
8720 2340 D
ST
8799 2357 M
8789 2332 D
8780 2315 D
8730 2257 D
8700 2216 D
8680 2183 D
ST
8789 2357 M
8780 2332 D
8770 2315 D
8730 2257 D
ST
9027 2348 M
8859 2348 D
8859 2357 D
9027 2357 D
9027 2348 D
ST
9027 2282 M
8859 2282 D
8859 2290 D
9027 2290 D
9027 2282 D
ST
9156 2398 M
9156 2241 D
ST
9166 2398 M
9166 2249 D
ST
9126 2381 M
9146 2390 D
9176 2414 D
9176 2241 D
ST
9117 2241 M
9216 2241 D
ST
9156 2249 M
9136 2241 D
ST
9156 2257 M
9146 2241 D
ST
9176 2257 M
9186 2241 D
ST
9176 2249 M
9196 2241 D
ST
7023 1719 M
7042 1735 D
7062 1744 D
7082 1744 D
7102 1735 D
7112 1727 D
7122 1702 D
7122 1669 D
7112 1636 D
7082 1570 D
ST
7033 1727 M
7052 1735 D
7092 1735 D
7112 1727 D
ST
7191 1744 M
7181 1719 D
7171 1702 D
7122 1644 D
7092 1603 D
7072 1570 D
ST
7181 1744 M
7171 1719 D
7161 1702 D
7122 1644 D
ST
7419 1735 M
7251 1735 D
7251 1744 D
7419 1744 D
7419 1735 D
ST
7419 1669 M
7251 1669 D
7251 1677 D
7419 1677 D
7419 1669 D
ST
7548 1785 M
7548 1628 D
ST
7558 1785 M
7558 1636 D
ST
7518 1768 M
7538 1777 D
7568 1801 D
7568 1628 D
ST
7508 1628 M
7607 1628 D
ST
7548 1636 M
7528 1628 D
ST
7548 1644 M
7538 1628 D
ST
7568 1644 M
7578 1628 D
ST
7568 1636 M
7588 1628 D
ST
7706 1653 M
7697 1644 D
7697 1636 D
7706 1628 D
7716 1628 D
7726 1636 D
7726 1644 D
7716 1653 D
7706 1653 D
ST
7706 1644 M
7706 1636 D
7716 1636 D
7716 1644 D
7706 1644 D
ST
7915 1719 M
7924 1702 D
7924 1669 D
7915 1653 D
ST
7875 1744 M
7895 1735 D
7905 1727 D
7915 1702 D
7915 1669 D
7905 1644 D
7895 1636 D
7875 1628 D
ST
7806 1669 M
7806 1661 D
7815 1661 D
7815 1669 D
7806 1669 D
ST
7815 1793 M
7895 1793 D
ST
7815 1785 M
7855 1785 D
7895 1793 D
7915 1801 D
7815 1801 D
7796 1719 D
7815 1735 D
7845 1744 D
7875 1744 D
7905 1735 D
7924 1719 D
7934 1694 D
7934 1677 D
7924 1653 D
7905 1636 D
7875 1628 D
7845 1628 D
7815 1636 D
7806 1644 D
7796 1661 D
7796 1669 D
7806 1677 D
7815 1677 D
7825 1669 D
7825 1661 D
7815 1653 D
7806 1653 D
ST
5229 1527 M
5249 1544 D
5269 1552 D
5289 1552 D
5309 1544 D
5319 1535 D
5329 1510 D
5329 1477 D
5319 1444 D
5289 1378 D
ST
5239 1535 M
5259 1544 D
5299 1544 D
5319 1535 D
ST
5398 1552 M
5388 1527 D
5378 1510 D
5329 1453 D
5299 1411 D
5279 1378 D
ST
5388 1552 M
5378 1527 D
5368 1510 D
5329 1453 D
ST
5626 1544 M
5457 1544 D
5457 1552 D
5626 1552 D
5626 1544 D
ST
5626 1477 M
5457 1477 D
5457 1486 D
5626 1486 D
5626 1477 D
ST
5705 1577 M
5705 1568 D
5715 1568 D
5715 1577 D
5705 1577 D
ST
5705 1585 M
5715 1585 D
5725 1577 D
5725 1568 D
5715 1560 D
5705 1560 D
5695 1568 D
5695 1577 D
5705 1593 D
5715 1601 D
5745 1610 D
5784 1610 D
5814 1601 D
5824 1593 D
5834 1577 D
5834 1560 D
5824 1544 D
5794 1527 D
5745 1510 D
5725 1502 D
5705 1486 D
5695 1461 D
5695 1436 D
ST
5814 1593 M
5824 1577 D
5824 1560 D
5814 1544 D
ST
5784 1610 M
5804 1601 D
5814 1577 D
5814 1560 D
5804 1544 D
5784 1527 D
5745 1510 D
ST
5695 1453 M
5705 1461 D
5725 1461 D
5775 1453 D
5814 1453 D
5834 1461 D
ST
5834 1477 M
5834 1461 D
5824 1444 D
5814 1436 D
5775 1436 D
5725 1461 D
5775 1444 D
5814 1444 D
5824 1453 D
ST
3897 1432 M
3916 1449 D
3936 1457 D
3956 1457 D
3976 1449 D
3986 1440 D
3996 1416 D
3996 1383 D
3986 1350 D
3956 1284 D
ST
3906 1440 M
3926 1449 D
3966 1449 D
3986 1440 D
ST
4065 1457 M
4055 1432 D
4045 1416 D
3996 1358 D
3966 1317 D
3946 1284 D
ST
4055 1457 M
4045 1432 D
4035 1416 D
3996 1358 D
ST
4293 1449 M
4125 1449 D
4125 1457 D
4293 1457 D
4293 1449 D
ST
4293 1383 M
4125 1383 D
4125 1391 D
4293 1391 D
4293 1383 D
ST
4372 1482 M
4372 1473 D
4382 1473 D
4382 1482 D
4372 1482 D
ST
4372 1490 M
4382 1490 D
4392 1482 D
4392 1473 D
4382 1465 D
4372 1465 D
4362 1473 D
4362 1482 D
4372 1498 D
4382 1506 D
4412 1515 D
4452 1515 D
4481 1506 D
4491 1498 D
4501 1482 D
4501 1465 D
4491 1449 D
4461 1432 D
4412 1416 D
4392 1407 D
4372 1391 D
4362 1366 D
4362 1341 D
ST
4481 1498 M
4491 1482 D
4491 1465 D
4481 1449 D
ST
4452 1515 M
4471 1506 D
4481 1482 D
4481 1465 D
4471 1449 D
4452 1432 D
4412 1416 D
ST
4362 1358 M
4372 1366 D
4392 1366 D
4442 1358 D
4481 1358 D
4501 1366 D
ST
4501 1383 M
4501 1366 D
4491 1350 D
4481 1341 D
4442 1341 D
4392 1366 D
4442 1350 D
4481 1350 D
4491 1358 D
ST
4580 1366 M
4570 1358 D
4570 1350 D
4580 1341 D
4590 1341 D
4600 1350 D
4600 1358 D
4590 1366 D
4580 1366 D
ST
4580 1358 M
4580 1350 D
4590 1350 D
4590 1358 D
4580 1358 D
ST
4788 1432 M
4798 1416 D
4798 1383 D
4788 1366 D
ST
4749 1457 M
4769 1449 D
4778 1440 D
4788 1416 D
4788 1383 D
4778 1358 D
4769 1350 D
4749 1341 D
ST
4679 1383 M
4679 1374 D
4689 1374 D
4689 1383 D
4679 1383 D
ST
4689 1506 M
4769 1506 D
ST
4689 1498 M
4729 1498 D
4769 1506 D
4788 1515 D
4689 1515 D
4670 1432 D
4689 1449 D
4719 1457 D
4749 1457 D
4778 1449 D
4798 1432 D
4808 1407 D
4808 1391 D
4798 1366 D
4778 1350 D
4749 1341 D
4719 1341 D
4689 1350 D
4679 1358 D
4670 1374 D
4670 1383 D
4679 1391 D
4689 1391 D
4699 1383 D
4699 1374 D
4689 1366 D
4679 1366 D
ST
grestore
showpage
